Direct measurements of neutron capture on radioactive isotopes

We simulated the response of a 4p calorimetric g-detector array to decays of radioactive isotopes on the s-process path. The GEANT 3.21 simulation package was used. The main table contains estimates on the maximum sample size and required neutron flux based on the latest available neutron capture cross section at 30 keV. The results are intended to be used to estimate the feasibility of neutron capture measurements with 4p arrays using the time of flight technique.

==> (inline-0) <==
\begin{longtable}{c@{\hspace{1cm}}ccccc|c}
\caption{\label{isotopes} Master table }\\
\hline
\\*
$^{\mbox{59}}$Fe & \multicolumn{5}{c}{ 18~mb \cite{JEFF30}}\\*
 & \multicolumn{5}{c}{Max. No. of Atoms} &$\phi_n$ \\*
\\*
 & T=0 & T=100 & T=200 & T=400 & T=600 & T=100 \\*
\\*
No Shielding &  6.35$\cdot 10^{13}$ &  6.42$\cdot 10^{13}$ &  6.57$\cdot 10^{13}$ &  7.00$\cdot 10^{13}$ &  7.75$\cdot 10^{13}$ &  8.80$\cdot 10^{10}$ \\*
LiH Shell &  6.20$\cdot 10^{13}$ &  6.36$\cdot 10^{13}$ &  6.76$\cdot 10^{13}$ &  7.70$\cdot 10^{13}$ &  8.97$\cdot 10^{13}$ &  8.89$\cdot 10^{10}$ \\*
LiH+1mm Pb &  6.32$\cdot 10^{13}$ &  6.50$\cdot 10^{13}$ &  6.93$\cdot 10^{13}$ &  7.99$\cdot 10^{13}$ &  9.41$\cdot 10^{13}$ &  8.70$\cdot 10^{10}$ \\*
LiH+2mm Pb &  6.52$\cdot 10^{13}$ &  6.70$\cdot 10^{13}$ &  7.15$\cdot 10^{13}$ &  8.31$\cdot 10^{13}$ &  9.87$\cdot 10^{13}$ &  8.43$\cdot 10^{10}$ \\*
LiH+5mm Pb &  7.27$\cdot 10^{13}$ &  7.48$\cdot 10^{13}$ &  8.01$\cdot 10^{13}$ &  9.42$\cdot 10^{13}$ &  1.15$\cdot 10^{14}$ &  7.55$\cdot 10^{10}$ \\*
\\*

\hline
\\*
$^{\mbox{60}}$Fe & \multicolumn{5}{c}{ 29~mb \cite{JEFF30}}\\*
 & \multicolumn{5}{c}{Max. No. of Atoms} &$\phi_n$ \\*
\\*
 & T=0 & T=100 & T=200 & T=400 & T=600 & T=100 \\*
\\*
No Shielding & * & * & * & * & * & * \\*
LiH Shell & * & * & * & * & * & * \\*
LiH+1mm Pb & * & * & * & * & * & * \\*
LiH+2mm Pb & * & * & * & * & * & * \\*
LiH+5mm Pb & * & * & * & * & * & * \\*
\\*

\hline
\\*
$^{\mbox{60}}$Co & \multicolumn{5}{c}{ 17~mb \cite{JEFF30}}\\*
 & \multicolumn{5}{c}{Max. No. of Atoms} &$\phi_n$ \\*
\\*
 & T=0 & T=100 & T=200 & T=400 & T=600 & T=100 \\*
\\*
No Shielding &  2.43$\cdot 10^{15}$ &  2.44$\cdot 10^{15}$ &  2.45$\cdot 10^{15}$ &  2.49$\cdot 10^{15}$ &  2.56$\cdot 10^{15}$ &  2.49$\cdot 10^{9}$ \\*
LiH Shell &  2.42$\cdot 10^{15}$ &  2.43$\cdot 10^{15}$ &  2.47$\cdot 10^{15}$ &  2.57$\cdot 10^{15}$ &  2.73$\cdot 10^{15}$ &  2.49$\cdot 10^{9}$ \\*
LiH+1mm Pb &  2.43$\cdot 10^{15}$ &  2.44$\cdot 10^{15}$ &  2.48$\cdot 10^{15}$ &  2.61$\cdot 10^{15}$ &  2.80$\cdot 10^{15}$ &  2.48$\cdot 10^{9}$ \\*
LiH+2mm Pb &  2.44$\cdot 10^{15}$ &  2.46$\cdot 10^{15}$ &  2.51$\cdot 10^{15}$ &  2.65$\cdot 10^{15}$ &  2.87$\cdot 10^{15}$ &  2.47$\cdot 10^{9}$ \\*
LiH+5mm Pb &  2.52$\cdot 10^{15}$ &  2.54$\cdot 10^{15}$ &  2.61$\cdot 10^{15}$ &  2.82$\cdot 10^{15}$ &  3.12$\cdot 10^{15}$ &  2.39$\cdot 10^{9}$ \\*
\\*

\hline
\\*
$^{\mbox{63}}$Ni & \multicolumn{5}{c}{ 26.1~mb \cite{NPA05}}\\*
 & \multicolumn{5}{c}{Max. No. of Atoms} &$\phi_n$ \\*
\\*
 & T=0 & T=100 & T=200 & T=400 & T=600 & T=100 \\*
\\*
No Shielding & * & --- & --- & --- & --- & --- \\*
LiH Shell & * & --- & --- & --- & --- & --- \\*
LiH+1mm Pb & --- & --- & --- & --- & --- & --- \\*
LiH+2mm Pb & --- & --- & --- & --- & --- & --- \\*
LiH+5mm Pb & --- & --- & --- & --- & --- & --- \\*
\\*

\hline
\\*
$^{\mbox{64}}$Cu & \multicolumn{5}{c}{   240~mb \cite{JEFF30}}\\*
 & \multicolumn{5}{c}{Max. No. of Atoms} &$\phi_n$ \\*
\\*
 & T=0 & T=100 & T=200 & T=400 & T=600 & T=100 \\*
\\*
No Shielding &  1.22$\cdot 10^{14}$ &  1.51$\cdot 10^{14}$ &  1.62$\cdot 10^{14}$ &  1.72$\cdot 10^{14}$ &  1.84$\cdot 10^{14}$ &  2.75$\cdot 10^{9}$ \\*
LiH Shell &  1.21$\cdot 10^{14}$ &  1.51$\cdot 10^{14}$ &  1.67$\cdot 10^{14}$ &  1.87$\cdot 10^{14}$ &  2.09$\cdot 10^{14}$ &  2.74$\cdot 10^{9}$ \\*
LiH+1mm Pb &  1.42$\cdot 10^{14}$ &  1.50$\cdot 10^{14}$ &  1.66$\cdot 10^{14}$ &  1.93$\cdot 10^{14}$ &  2.18$\cdot 10^{14}$ &  2.76$\cdot 10^{9}$ \\*
LiH+2mm Pb &  1.55$\cdot 10^{14}$ &  1.60$\cdot 10^{14}$ &  1.72$\cdot 10^{14}$ &  2.00$\cdot 10^{14}$ &  2.28$\cdot 10^{14}$ &  2.59$\cdot 10^{9}$ \\*
LiH+5mm Pb &  1.75$\cdot 10^{14}$ &  1.79$\cdot 10^{14}$ &  1.91$\cdot 10^{14}$ &  2.21$\cdot 10^{14}$ &  2.56$\cdot 10^{14}$ &  2.31$\cdot 10^{9}$ \\*
\\*

\hline
\\*
$^{\mbox{65}}$Zn & \multicolumn{5}{c}{   162~mb \cite{BBK00}}\\*
 & \multicolumn{5}{c}{Max. No. of Atoms} &$\phi_n$ \\*
\\*
 & T=0 & T=100 & T=200 & T=400 & T=600 & T=100 \\*
\\*
No Shielding &  6.80$\cdot 10^{14}$ &  6.88$\cdot 10^{14}$ &  7.01$\cdot 10^{14}$ &  7.48$\cdot 10^{14}$ &  8.42$\cdot 10^{14}$ &  8.98$\cdot 10^{8}$ \\*
LiH Shell &  6.64$\cdot 10^{14}$ &  6.81$\cdot 10^{14}$ &  7.24$\cdot 10^{14}$ &  8.28$\cdot 10^{14}$ &  9.82$\cdot 10^{14}$ &  9.07$\cdot 10^{8}$ \\*
LiH+1mm Pb &  6.76$\cdot 10^{14}$ &  6.96$\cdot 10^{14}$ &  7.44$\cdot 10^{14}$ &  8.63$\cdot 10^{14}$ &  1.04$\cdot 10^{15}$ &  8.87$\cdot 10^{8}$ \\*
LiH+2mm Pb &  6.98$\cdot 10^{14}$ &  7.18$\cdot 10^{14}$ &  7.69$\cdot 10^{14}$ &  9.00$\cdot 10^{14}$ &  1.09$\cdot 10^{15}$ &  8.59$\cdot 10^{8}$ \\*
LiH+5mm Pb &  7.85$\cdot 10^{14}$ &  8.08$\cdot 10^{14}$ &  8.68$\cdot 10^{14}$ &  1.03$\cdot 10^{15}$ &  1.28$\cdot 10^{15}$ &  7.64$\cdot 10^{8}$ \\*
\\*

\hline
\\*
$^{\mbox{71}}$Ge & \multicolumn{5}{c}{   150~mb \cite{JEFF30}}\\*
 & \multicolumn{5}{c}{Max. No. of Atoms} &$\phi_n$ \\*
\\*
 & T=0 & T=100 & T=200 & T=400 & T=600 & T=100 \\*
\\*
No Shielding &  9.98$\cdot 10^{18}$ & --- & --- & --- & --- & --- \\*
LiH Shell &  3.49$\cdot 10^{18}$ & --- & --- & --- & --- & --- \\*
LiH+1mm Pb & --- & --- & --- & --- & --- & --- \\*
LiH+2mm Pb & --- & --- & --- & --- & --- & --- \\*
LiH+5mm Pb & --- & --- & --- & --- & --- & --- \\*
\\*

\hline
\\*
$^{\mbox{76}}$As & \multicolumn{5}{c}{   540~mb \cite{JEFF30}}\\*
 & \multicolumn{5}{c}{Max. No. of Atoms} &$\phi_n$ \\*
\\*
 & T=0 & T=100 & T=200 & T=400 & T=600 & T=100 \\*
\\*
No Shielding &  2.78$\cdot 10^{12}$ &  2.90$\cdot 10^{12}$ &  3.04$\cdot 10^{12}$ &  3.85$\cdot 10^{12}$ &  1.13$\cdot 10^{13}$ &  6.43$\cdot 10^{10}$ \\*
LiH Shell &  2.76$\cdot 10^{12}$ &  2.95$\cdot 10^{12}$ &  3.30$\cdot 10^{12}$ &  4.60$\cdot 10^{12}$ &  1.41$\cdot 10^{13}$ &  6.31$\cdot 10^{10}$ \\*
LiH+1mm Pb &  2.77$\cdot 10^{12}$ &  2.89$\cdot 10^{12}$ &  3.26$\cdot 10^{12}$ &  4.73$\cdot 10^{12}$ &  1.38$\cdot 10^{13}$ &  6.44$\cdot 10^{10}$ \\*
LiH+2mm Pb &  3.08$\cdot 10^{12}$ &  3.19$\cdot 10^{12}$ &  3.56$\cdot 10^{12}$ &  5.17$\cdot 10^{12}$ &  1.48$\cdot 10^{13}$ &  5.83$\cdot 10^{10}$ \\*
LiH+5mm Pb &  4.06$\cdot 10^{12}$ &  4.21$\cdot 10^{12}$ &  4.68$\cdot 10^{12}$ &  6.79$\cdot 10^{12}$ &  1.84$\cdot 10^{13}$ &  4.43$\cdot 10^{10}$ \\*
\\*

\hline
\\*
$^{\mbox{77}}$As & \multicolumn{5}{c}{   260~mb \cite{JEFF30}}\\*
 & \multicolumn{5}{c}{Max. No. of Atoms} &$\phi_n$ \\*
\\*
 & T=0 & T=100 & T=200 & T=400 & T=600 & T=100 \\*
\\*
No Shielding &  5.11$\cdot 10^{13}$ &  6.04$\cdot 10^{13}$ &  1.13$\cdot 10^{14}$ &  5.79$\cdot 10^{14}$ &  4.38$\cdot 10^{16}$ &  6.28$\cdot 10^{9}$ \\*
LiH Shell &  5.04$\cdot 10^{13}$ &  6.73$\cdot 10^{13}$ &  1.45$\cdot 10^{14}$ &  7.25$\cdot 10^{14}$ &  6.15$\cdot 10^{16}$ &  5.63$\cdot 10^{9}$ \\*
LiH+1mm Pb &  1.12$\cdot 10^{14}$ &  1.30$\cdot 10^{14}$ &  2.15$\cdot 10^{14}$ &  8.29$\cdot 10^{14}$ &  6.22$\cdot 10^{16}$ &  2.90$\cdot 10^{9}$ \\*
LiH+2mm Pb &  2.01$\cdot 10^{14}$ &  2.23$\cdot 10^{14}$ &  3.18$\cdot 10^{14}$ &  9.60$\cdot 10^{14}$ &  8.54$\cdot 10^{16}$ &  1.70$\cdot 10^{9}$ \\*
LiH+5mm Pb &  5.46$\cdot 10^{14}$ &  5.81$\cdot 10^{14}$ &  7.14$\cdot 10^{14}$ &  1.45$\cdot 10^{15}$ &  1.29$\cdot 10^{17}$ &  6.51$\cdot 10^{8}$ \\*
\\*

\hline
\\*
$^{\mbox{79}}$Se & \multicolumn{5}{c}{   263~mb \cite{BBK00}}\\*
 & \multicolumn{5}{c}{Max. No. of Atoms} &$\phi_n$ \\*
\\*
 & T=0 & T=100 & T=200 & T=400 & T=600 & T=100 \\*
\\*
No Shielding & * & * & --- & --- & --- & * \\*
LiH Shell & * & * & --- & --- & --- & * \\*
LiH+1mm Pb & --- & --- & --- & --- & --- & --- \\*
LiH+2mm Pb & --- & --- & --- & --- & --- & --- \\*
LiH+5mm Pb & --- & --- & --- & --- & --- & --- \\*
\\*

\hline
\\*
$^{\mbox{81}}$Kr & \multicolumn{5}{c}{   607~mb \cite{BBK00}}\\*
 & \multicolumn{5}{c}{Max. No. of Atoms} &$\phi_n$ \\*
\\*
 & T=0 & T=100 & T=200 & T=400 & T=600 & T=100 \\*
\\*
No Shielding & * & * & * & --- & --- & * \\*
LiH Shell & * & * & * & --- & --- & * \\*
LiH+1mm Pb & * & * & * & --- & --- & * \\*
LiH+2mm Pb & * & * & * & --- & --- & * \\*
LiH+5mm Pb & * & * & * & --- & --- & * \\*
\\*

\hline
\\*
$^{\mbox{85}}$Kr & \multicolumn{5}{c}{    55~mb \cite{BBK00}}\\*
 & \multicolumn{5}{c}{Max. No. of Atoms} &$\phi_n$ \\*
\\*
 & T=0 & T=100 & T=200 & T=400 & T=600 & T=100 \\*
\\*
No Shielding &  1.16$\cdot 10^{18}$ &  4.42$\cdot 10^{18}$ &  2.64$\cdot 10^{19}$ & * & --- &  4.12$\cdot 10^{5}$ \\*
LiH Shell &  1.21$\cdot 10^{18}$ &  5.90$\cdot 10^{18}$ &  3.88$\cdot 10^{19}$ & * & --- &  3.08$\cdot 10^{5}$ \\*
LiH+1mm Pb &  2.48$\cdot 10^{18}$ &  3.49$\cdot 10^{18}$ &  8.09$\cdot 10^{18}$ & * & --- &  5.21$\cdot 10^{5}$ \\*
LiH+2mm Pb &  6.82$\cdot 10^{18}$ &  7.93$\cdot 10^{18}$ &  1.41$\cdot 10^{19}$ & * & --- &  2.29$\cdot 10^{5}$ \\*
LiH+5mm Pb &  3.18$\cdot 10^{19}$ &  3.46$\cdot 10^{19}$ &  4.84$\cdot 10^{19}$ & * & * &  5.26$\cdot 10^{4}$ \\*
\\*

\hline
\\*
$^{\mbox{86}}$Rb & \multicolumn{5}{c}{   202~mb \cite{BBK00}}\\*
 & \multicolumn{5}{c}{Max. No. of Atoms} &$\phi_n$ \\*
\\*
 & T=0 & T=100 & T=200 & T=400 & T=600 & T=100 \\*
\\*
No Shielding &  2.30$\cdot 10^{14}$ &  2.71$\cdot 10^{14}$ &  3.01$\cdot 10^{14}$ &  3.36$\cdot 10^{14}$ &  3.90$\cdot 10^{14}$ &  1.83$\cdot 10^{9}$ \\*
LiH Shell &  2.30$\cdot 10^{14}$ &  2.77$\cdot 10^{14}$ &  3.16$\cdot 10^{14}$ &  3.76$\cdot 10^{14}$ &  4.60$\cdot 10^{14}$ &  1.79$\cdot 10^{9}$ \\*
LiH+1mm Pb &  2.17$\cdot 10^{14}$ &  2.32$\cdot 10^{14}$ &  2.70$\cdot 10^{14}$ &  3.62$\cdot 10^{14}$ &  4.68$\cdot 10^{14}$ &  2.13$\cdot 10^{9}$ \\*
LiH+2mm Pb &  2.52$\cdot 10^{14}$ &  2.62$\cdot 10^{14}$ &  2.93$\cdot 10^{14}$ &  3.82$\cdot 10^{14}$ &  4.95$\cdot 10^{14}$ &  1.89$\cdot 10^{9}$ \\*
LiH+5mm Pb &  3.16$\cdot 10^{14}$ &  3.27$\cdot 10^{14}$ &  3.56$\cdot 10^{14}$ &  4.46$\cdot 10^{14}$ &  5.86$\cdot 10^{14}$ &  1.51$\cdot 10^{9}$ \\*
\\*

\hline
\\*
$^{\mbox{89}}$Sr & \multicolumn{5}{c}{    19~mb \cite{BBK00}}\\*
 & \multicolumn{5}{c}{Max. No. of Atoms} &$\phi_n$ \\*
\\*
 & T=0 & T=100 & T=200 & T=400 & T=600 & T=100 \\*
\\*
No Shielding &  2.95$\cdot 10^{15}$ &  7.08$\cdot 10^{15}$ &  1.98$\cdot 10^{16}$ &  8.88$\cdot 10^{16}$ &  2.76$\cdot 10^{17}$ &  7.44$\cdot 10^{8}$ \\*
LiH Shell &  3.15$\cdot 10^{15}$ &  9.18$\cdot 10^{15}$ &  2.99$\cdot 10^{16}$ &  1.70$\cdot 10^{17}$ &  5.60$\cdot 10^{17}$ &  5.73$\cdot 10^{8}$ \\*
LiH+1mm Pb &  2.75$\cdot 10^{15}$ &  3.30$\cdot 10^{15}$ &  5.32$\cdot 10^{15}$ &  2.13$\cdot 10^{16}$ &  8.24$\cdot 10^{16}$ &  1.59$\cdot 10^{9}$ \\*
LiH+2mm Pb &  4.79$\cdot 10^{15}$ &  5.25$\cdot 10^{15}$ &  7.24$\cdot 10^{15}$ &  2.40$\cdot 10^{16}$ &  9.03$\cdot 10^{16}$ &  1.00$\cdot 10^{9}$ \\*
LiH+5mm Pb &  1.14$\cdot 10^{16}$ &  1.22$\cdot 10^{16}$ &  1.49$\cdot 10^{16}$ &  3.52$\cdot 10^{16}$ &  1.15$\cdot 10^{17}$ &  4.32$\cdot 10^{8}$ \\*
\\*

\hline
\\*
$^{\mbox{90}}$Sr & \multicolumn{5}{c}{    20~mb \cite{JEFF30}}\\*
 & \multicolumn{5}{c}{Max. No. of Atoms} &$\phi_n$ \\*
\\*
 & T=0 & T=100 & T=200 & T=400 & T=600 & T=100 \\*
\\*
No Shielding &  2.76$\cdot 10^{17}$ &  5.71$\cdot 10^{17}$ &  1.28$\cdot 10^{18}$ &  3.83$\cdot 10^{18}$ &  8.86$\cdot 10^{18}$ &  8.76$\cdot 10^{6}$ \\*
LiH Shell &  2.94$\cdot 10^{17}$ &  7.21$\cdot 10^{17}$ &  1.75$\cdot 10^{18}$ &  6.06$\cdot 10^{18}$ &  1.55$\cdot 10^{19}$ &  6.93$\cdot 10^{6}$ \\*
LiH+1mm Pb &  2.02$\cdot 10^{17}$ &  2.33$\cdot 10^{17}$ &  3.35$\cdot 10^{17}$ &  8.71$\cdot 10^{17}$ &  2.07$\cdot 10^{18}$ &  2.14$\cdot 10^{7}$ \\*
LiH+2mm Pb &  3.08$\cdot 10^{17}$ &  3.32$\cdot 10^{17}$ &  4.25$\cdot 10^{17}$ &  9.65$\cdot 10^{17}$ &  2.23$\cdot 10^{18}$ &  1.51$\cdot 10^{7}$ \\*
LiH+5mm Pb &  5.91$\cdot 10^{17}$ &  6.23$\cdot 10^{17}$ &  7.31$\cdot 10^{17}$ &  1.32$\cdot 10^{18}$ &  2.84$\cdot 10^{18}$ &  8.03$\cdot 10^{6}$ \\*
\\*

\hline
\\*
$^{\mbox{90}}$Y  & \multicolumn{5}{c}{190~mb \cite{JEFF30}}\\*
 & \multicolumn{5}{c}{Max. No. of Atoms} &$\phi_n$ \\*
\\*
 & T=0 & T=100 & T=200 & T=400 & T=600 & T=100 \\*
\\*
No Shielding &  7.54$\cdot 10^{13}$ &  1.52$\cdot 10^{14}$ &  3.35$\cdot 10^{14}$ &  1.03$\cdot 10^{15}$ &  2.41$\cdot 10^{15}$ &  3.45$\cdot 10^{9}$ \\*
LiH Shell &  7.98$\cdot 10^{13}$ &  1.87$\cdot 10^{14}$ &  4.51$\cdot 10^{14}$ &  1.59$\cdot 10^{15}$ &  4.08$\cdot 10^{15}$ &  2.79$\cdot 10^{9}$ \\*
LiH+1mm Pb &  5.22$\cdot 10^{13}$ &  6.00$\cdot 10^{13}$ &  8.59$\cdot 10^{13}$ &  2.21$\cdot 10^{14}$ &  5.29$\cdot 10^{14}$ &  8.72$\cdot 10^{9}$ \\*
LiH+2mm Pb &  7.93$\cdot 10^{13}$ &  8.55$\cdot 10^{13}$ &  1.09$\cdot 10^{14}$ &  2.48$\cdot 10^{14}$ &  5.72$\cdot 10^{14}$ &  6.12$\cdot 10^{9}$ \\*
LiH+5mm Pb &  1.50$\cdot 10^{14}$ &  1.58$\cdot 10^{14}$ &  1.86$\cdot 10^{14}$ &  3.37$\cdot 10^{14}$ &  7.22$\cdot 10^{14}$ &  3.31$\cdot 10^{9}$ \\*
\\*

\hline
\\*
$^{\mbox{91}}$Y  & \multicolumn{5}{c}{ 48~mb \cite{JEFF30}}\\*
 & \multicolumn{5}{c}{Max. No. of Atoms} &$\phi_n$ \\*
\\*
 & T=0 & T=100 & T=200 & T=400 & T=600 & T=100 \\*
\\*
No Shielding &  2.94$\cdot 10^{14}$ &  6.09$\cdot 10^{14}$ &  1.24$\cdot 10^{15}$ &  2.34$\cdot 10^{15}$ &  3.02$\cdot 10^{15}$ &  3.45$\cdot 10^{9}$ \\*
LiH Shell &  3.10$\cdot 10^{14}$ &  7.41$\cdot 10^{14}$ &  1.53$\cdot 10^{15}$ &  2.82$\cdot 10^{15}$ &  3.61$\cdot 10^{15}$ &  2.84$\cdot 10^{9}$ \\*
LiH+1mm Pb &  2.67$\cdot 10^{14}$ &  3.15$\cdot 10^{14}$ &  4.73$\cdot 10^{14}$ &  1.33$\cdot 10^{15}$ &  2.66$\cdot 10^{15}$ &  6.69$\cdot 10^{9}$ \\*
LiH+2mm Pb &  4.34$\cdot 10^{14}$ &  4.71$\cdot 10^{14}$ &  6.18$\cdot 10^{14}$ &  1.48$\cdot 10^{15}$ &  2.87$\cdot 10^{15}$ &  4.47$\cdot 10^{9}$ \\*
LiH+5mm Pb &  8.75$\cdot 10^{14}$ &  9.22$\cdot 10^{14}$ &  1.08$\cdot 10^{15}$ &  1.93$\cdot 10^{15}$ &  3.43$\cdot 10^{15}$ &  2.28$\cdot 10^{9}$ \\*
\\*

\hline
\\*
$^{\mbox{93}}$Zr & \multicolumn{5}{c}{    95~mb \cite{BBK00}}\\*
 & \multicolumn{5}{c}{Max. No. of Atoms} &$\phi_n$ \\*
\\*
 & T=0 & T=100 & T=200 & T=400 & T=600 & T=100 \\*
\\*
No Shielding & * & --- & --- & --- & --- & --- \\*
LiH Shell & * & --- & --- & --- & --- & --- \\*
LiH+1mm Pb & --- & --- & --- & --- & --- & --- \\*
LiH+2mm Pb & --- & --- & --- & --- & --- & --- \\*
LiH+5mm Pb & --- & --- & --- & --- & --- & --- \\*
\\*

\hline
\\*
$^{\mbox{95}}$Zr & \multicolumn{5}{c}{    79~mb \cite{BBK00}}\\*
 & \multicolumn{5}{c}{Max. No. of Atoms} &$\phi_n$ \\*
\\*
 & T=0 & T=100 & T=200 & T=400 & T=600 & T=100 \\*
\\*
No Shielding &  8.99$\cdot 10^{13}$ &  9.09$\cdot 10^{13}$ &  9.35$\cdot 10^{13}$ &  1.08$\cdot 10^{14}$ &  1.52$\cdot 10^{14}$ &  1.39$\cdot 10^{10}$ \\*
LiH Shell &  8.76$\cdot 10^{13}$ &  9.06$\cdot 10^{13}$ &  9.92$\cdot 10^{13}$ &  1.26$\cdot 10^{14}$ &  1.93$\cdot 10^{14}$ &  1.40$\cdot 10^{10}$ \\*
LiH+1mm Pb &  9.20$\cdot 10^{13}$ &  9.53$\cdot 10^{13}$ &  1.05$\cdot 10^{14}$ &  1.36$\cdot 10^{14}$ &  2.11$\cdot 10^{14}$ &  1.33$\cdot 10^{10}$ \\*
LiH+2mm Pb &  9.79$\cdot 10^{13}$ &  1.01$\cdot 10^{14}$ &  1.12$\cdot 10^{14}$ &  1.47$\cdot 10^{14}$ &  2.30$\cdot 10^{14}$ &  1.25$\cdot 10^{10}$ \\*
LiH+5mm Pb &  1.21$\cdot 10^{14}$ &  1.26$\cdot 10^{14}$ &  1.39$\cdot 10^{14}$ &  1.86$\cdot 10^{14}$ &  3.02$\cdot 10^{14}$ &  1.01$\cdot 10^{10}$ \\*
\\*

\hline
\\*
$^{\mbox{94}}$Nb & \multicolumn{5}{c}{   482~mb \cite{BBK00}}\\*
 & \multicolumn{5}{c}{Max. No. of Atoms} &$\phi_n$ \\*
\\*
 & T=0 & T=100 & T=200 & T=400 & T=600 & T=100 \\*
\\*
No Shielding &  9.18$\cdot 10^{18}$ &  9.20$\cdot 10^{18}$ &  9.26$\cdot 10^{18}$ &  9.63$\cdot 10^{18}$ &  1.12$\cdot 10^{19}$ &  2.25$\cdot 10^{4}$ \\*
LiH Shell &  9.15$\cdot 10^{18}$ &  9.20$\cdot 10^{18}$ &  9.40$\cdot 10^{18}$ &  1.03$\cdot 10^{19}$ &  1.31$\cdot 10^{19}$ &  2.26$\cdot 10^{4}$ \\*
LiH+1mm Pb &  9.22$\cdot 10^{18}$ &  9.29$\cdot 10^{18}$ &  9.57$\cdot 10^{18}$ &  1.07$\cdot 10^{19}$ &  1.39$\cdot 10^{19}$ &  2.23$\cdot 10^{4}$ \\*
LiH+2mm Pb &  9.35$\cdot 10^{18}$ &  9.45$\cdot 10^{18}$ &  9.79$\cdot 10^{18}$ &  1.11$\cdot 10^{19}$ &  1.47$\cdot 10^{19}$ &  2.20$\cdot 10^{4}$ \\*
LiH+5mm Pb &  1.01$\cdot 10^{19}$ &  1.03$\cdot 10^{19}$ &  1.08$\cdot 10^{19}$ &  1.28$\cdot 10^{19}$ &  1.79$\cdot 10^{19}$ &  2.02$\cdot 10^{4}$ \\*
\\*

\hline
\\*
$^{\mbox{95}}$Nb & \multicolumn{5}{c}{   310~mb \cite{BBK00}}\\*
 & \multicolumn{5}{c}{Max. No. of Atoms} &$\phi_n$ \\*
\\*
 & T=0 & T=100 & T=200 & T=400 & T=600 & T=100 \\*
\\*
No Shielding &  4.86$\cdot 10^{13}$ &  4.91$\cdot 10^{13}$ &  5.05$\cdot 10^{13}$ &  5.72$\cdot 10^{13}$ &  8.10$\cdot 10^{13}$ &  6.57$\cdot 10^{9}$ \\*
LiH Shell &  4.74$\cdot 10^{13}$ &  4.89$\cdot 10^{13}$ &  5.35$\cdot 10^{13}$ &  6.69$\cdot 10^{13}$ &  1.02$\cdot 10^{14}$ &  6.59$\cdot 10^{9}$ \\*
LiH+1mm Pb &  4.96$\cdot 10^{13}$ &  5.14$\cdot 10^{13}$ &  5.64$\cdot 10^{13}$ &  7.19$\cdot 10^{13}$ &  1.11$\cdot 10^{14}$ &  6.28$\cdot 10^{9}$ \\*
LiH+2mm Pb &  5.26$\cdot 10^{13}$ &  5.45$\cdot 10^{13}$ &  6.00$\cdot 10^{13}$ &  7.72$\cdot 10^{13}$ &  1.21$\cdot 10^{14}$ &  5.92$\cdot 10^{9}$ \\*
LiH+5mm Pb &  6.45$\cdot 10^{13}$ &  6.68$\cdot 10^{13}$ &  7.37$\cdot 10^{13}$ &  9.67$\cdot 10^{13}$ &  1.56$\cdot 10^{14}$ &  4.83$\cdot 10^{9}$ \\*
\\*

\hline
\\*
$^{\mbox{96}}$Nb & \multicolumn{5}{c}{430~mb \cite{JEFF30}}\\*
 & \multicolumn{5}{c}{Max. No. of Atoms} &$\phi_n$ \\*
\\*
 & T=0 & T=100 & T=200 & T=400 & T=600 & T=100 \\*
\\*
No Shielding &  1.22$\cdot 10^{12}$ &  1.22$\cdot 10^{12}$ &  1.22$\cdot 10^{12}$ &  1.24$\cdot 10^{12}$ &  1.43$\cdot 10^{12}$ &  1.91$\cdot 10^{11}$ \\*
LiH Shell &  1.22$\cdot 10^{12}$ &  1.22$\cdot 10^{12}$ &  1.22$\cdot 10^{12}$ &  1.28$\cdot 10^{12}$ &  1.61$\cdot 10^{12}$ &  1.91$\cdot 10^{11}$ \\*
LiH+1mm Pb &  1.22$\cdot 10^{12}$ &  1.22$\cdot 10^{12}$ &  1.23$\cdot 10^{12}$ &  1.31$\cdot 10^{12}$ &  1.69$\cdot 10^{12}$ &  1.91$\cdot 10^{11}$ \\*
LiH+2mm Pb &  1.22$\cdot 10^{12}$ &  1.23$\cdot 10^{12}$ &  1.24$\cdot 10^{12}$ &  1.35$\cdot 10^{12}$ &  1.78$\cdot 10^{12}$ &  1.90$\cdot 10^{11}$ \\*
LiH+5mm Pb &  1.26$\cdot 10^{12}$ &  1.28$\cdot 10^{12}$ &  1.32$\cdot 10^{12}$ &  1.50$\cdot 10^{12}$ &  2.10$\cdot 10^{12}$ &  1.82$\cdot 10^{11}$ \\*
\\*

\hline
\\*
$^{\mbox{99}}$Mo & \multicolumn{5}{c}{   240~mb \cite{BBK00}}\\*
 & \multicolumn{5}{c}{Max. No. of Atoms} &$\phi_n$ \\*
\\*
 & T=0 & T=100 & T=200 & T=400 & T=600 & T=100 \\*
\\*
No Shielding &  5.02$\cdot 10^{12}$ &  5.62$\cdot 10^{12}$ &  2.21$\cdot 10^{13}$ &  2.71$\cdot 10^{13}$ &  3.89$\cdot 10^{13}$ &  7.42$\cdot 10^{10}$ \\*
LiH Shell &  4.93$\cdot 10^{12}$ &  6.64$\cdot 10^{12}$ &  2.37$\cdot 10^{13}$ &  3.19$\cdot 10^{13}$ &  4.93$\cdot 10^{13}$ &  6.27$\cdot 10^{10}$ \\*
LiH+1mm Pb &  1.64$\cdot 10^{13}$ &  1.83$\cdot 10^{13}$ &  2.46$\cdot 10^{13}$ &  3.41$\cdot 10^{13}$ &  5.37$\cdot 10^{13}$ &  2.28$\cdot 10^{10}$ \\*
LiH+2mm Pb &  2.23$\cdot 10^{13}$ &  2.34$\cdot 10^{13}$ &  2.66$\cdot 10^{13}$ &  3.68$\cdot 10^{13}$ &  5.85$\cdot 10^{13}$ &  1.78$\cdot 10^{10}$ \\*
LiH+5mm Pb &  2.94$\cdot 10^{13}$ &  3.06$\cdot 10^{13}$ &  3.40$\cdot 10^{13}$ &  4.65$\cdot 10^{13}$ &  7.60$\cdot 10^{13}$ &  1.36$\cdot 10^{10}$ \\*
\\*

\hline
\\*
$^{\mbox{99}}$Tc & \multicolumn{5}{c}{   781~mb \cite{BBK00}}\\*
 & \multicolumn{5}{c}{Max. No. of Atoms} &$\phi_n$ \\*
\\*
 & T=0 & T=100 & T=200 & T=400 & T=600 & T=100 \\*
\\*
No Shielding & * & * & * & --- & --- & * \\*
LiH Shell & * & * & * & --- & --- & * \\*
LiH+1mm Pb & * & * & --- & --- & --- & * \\*
LiH+2mm Pb & * & * & --- & --- & --- & * \\*
LiH+5mm Pb & --- & --- & --- & --- & --- & --- \\*
\\*

\hline
\\*
$^{\mbox{103}}$Ru & \multicolumn{5}{c}{   343~mb \cite{BBK00}}\\*
 & \multicolumn{5}{c}{Max. No. of Atoms} &$\phi_n$ \\*
\\*
 & T=0 & T=100 & T=200 & T=400 & T=600 & T=100 \\*
\\*
No Shielding &  5.45$\cdot 10^{13}$ &  5.52$\cdot 10^{13}$ &  5.79$\cdot 10^{13}$ &  8.01$\cdot 10^{13}$ &  2.46$\cdot 10^{15}$ &  5.28$\cdot 10^{9}$ \\*
LiH Shell &  3.60$\cdot 10^{13}$ &  5.58$\cdot 10^{13}$ &  6.44$\cdot 10^{13}$ &  1.04$\cdot 10^{14}$ &  3.42$\cdot 10^{15}$ &  5.22$\cdot 10^{9}$ \\*
LiH+1mm Pb &  5.97$\cdot 10^{13}$ &  6.26$\cdot 10^{13}$ &  7.28$\cdot 10^{13}$ &  1.21$\cdot 10^{14}$ &  3.90$\cdot 10^{15}$ &  4.65$\cdot 10^{9}$ \\*
LiH+2mm Pb &  6.80$\cdot 10^{13}$ &  7.14$\cdot 10^{13}$ &  8.31$\cdot 10^{13}$ &  1.40$\cdot 10^{14}$ &  4.40$\cdot 10^{15}$ &  4.09$\cdot 10^{9}$ \\*
LiH+5mm Pb &  1.03$\cdot 10^{14}$ &  1.09$\cdot 10^{14}$ &  1.27$\cdot 10^{14}$ &  2.20$\cdot 10^{14}$ &  6.51$\cdot 10^{15}$ &  2.68$\cdot 10^{9}$ \\*
\\*

\hline
\\*
$^{\mbox{106}}$Ru & \multicolumn{5}{c}{    88~mb \cite{JEFF30}}\\*
 & \multicolumn{5}{c}{Max. No. of Atoms} &$\phi_n$ \\*
\\*
 & T=0 & T=100 & T=200 & T=400 & T=600 & T=100 \\*
\\*
No Shielding &  1.56$\cdot 10^{15}$ &  1.75$\cdot 10^{15}$ &  1.94$\cdot 10^{15}$ &  2.59$\cdot 10^{15}$ &  9.67$\cdot 10^{15}$ &  6.48$\cdot 10^{8}$ \\*
LiH Shell &  1.70$\cdot 10^{15}$ &  2.01$\cdot 10^{15}$ &  2.41$\cdot 10^{15}$ &  3.71$\cdot 10^{15}$ &  1.93$\cdot 10^{16}$ &  5.65$\cdot 10^{8}$ \\*
LiH+1mm Pb &  1.48$\cdot 10^{15}$ &  1.59$\cdot 10^{15}$ &  1.89$\cdot 10^{15}$ &  3.11$\cdot 10^{15}$ &  1.07$\cdot 10^{16}$ &  7.16$\cdot 10^{8}$ \\*
LiH+2mm Pb &  1.78$\cdot 10^{15}$ &  1.87$\cdot 10^{15}$ &  2.16$\cdot 10^{15}$ &  3.47$\cdot 10^{15}$ &  1.14$\cdot 10^{16}$ &  6.09$\cdot 10^{8}$ \\*
LiH+5mm Pb &  2.60$\cdot 10^{15}$ &  2.71$\cdot 10^{15}$ &  3.07$\cdot 10^{15}$ &  4.74$\cdot 10^{15}$ &  1.37$\cdot 10^{16}$ &  4.20$\cdot 10^{8}$ \\*
\\*

\hline
\\*
$^{\mbox{105}}$Rh & \multicolumn{5}{c}{860~mb \cite{JEFF30}}\\*
 & \multicolumn{5}{c}{Max. No. of Atoms} &$\phi_n$ \\*
\\*
 & T=0 & T=100 & T=200 & T=400 & T=600 & T=100 \\*
\\*
No Shielding &  2.78$\cdot 10^{13}$ &  3.81$\cdot 10^{13}$ &  4.47$\cdot 10^{13}$ &  7.51$\cdot 10^{15}$ & --- &  3.06$\cdot 10^{9}$ \\*
LiH Shell &  2.82$\cdot 10^{13}$ &  3.99$\cdot 10^{13}$ &  5.44$\cdot 10^{13}$ &  1.05$\cdot 10^{16}$ & --- &  2.92$\cdot 10^{9}$ \\*
LiH+1mm Pb &  5.10$\cdot 10^{13}$ &  5.62$\cdot 10^{13}$ &  7.78$\cdot 10^{13}$ &  1.28$\cdot 10^{16}$ & --- &  2.07$\cdot 10^{9}$ \\*
LiH+2mm Pb &  7.51$\cdot 10^{13}$ &  8.21$\cdot 10^{13}$ &  1.13$\cdot 10^{14}$ &  1.52$\cdot 10^{16}$ & --- &  1.42$\cdot 10^{9}$ \\*
LiH+5mm Pb &  2.34$\cdot 10^{14}$ &  2.55$\cdot 10^{14}$ &  3.49$\cdot 10^{14}$ &  2.66$\cdot 10^{16}$ & --- &  4.56$\cdot 10^{8}$ \\*
\\*

\hline
\\*
$^{\mbox{107}}$Pd & \multicolumn{5}{c}{  1340~mb \cite{BBK00}}\\*
 & \multicolumn{5}{c}{Max. No. of Atoms} &$\phi_n$ \\*
\\*
 & T=0 & T=100 & T=200 & T=400 & T=600 & T=100 \\*
\\*
No Shielding & --- & --- & --- & --- & --- & --- \\*
LiH Shell & --- & --- & --- & --- & --- & --- \\*
LiH+1mm Pb & --- & --- & --- & --- & --- & --- \\*
LiH+2mm Pb & --- & --- & --- & --- & --- & --- \\*
LiH+5mm Pb & --- & --- & --- & --- & --- & --- \\*
\\*

\hline
\\*
$^{\mbox{109}}$Pd & \multicolumn{5}{c}{   270~mb \cite{JEFF30}}\\*
 & \multicolumn{5}{c}{Max. No. of Atoms} &$\phi_n$ \\*
\\*
 & T=0 & T=100 & T=200 & T=400 & T=600 & T=100 \\*
\\*
No Shielding &  3.08$\cdot 10^{12}$ &  2.59$\cdot 10^{13}$ &  3.99$\cdot 10^{14}$ &  1.27$\cdot 10^{15}$ &  2.70$\cdot 10^{15}$ &  1.45$\cdot 10^{10}$ \\*
LiH Shell &  3.22$\cdot 10^{12}$ &  3.90$\cdot 10^{13}$ &  5.21$\cdot 10^{14}$ &  1.64$\cdot 10^{15}$ &  3.52$\cdot 10^{15}$ &  9.59$\cdot 10^{9}$ \\*
LiH+1mm Pb &  4.82$\cdot 10^{13}$ &  9.09$\cdot 10^{13}$ &  1.69$\cdot 10^{14}$ &  8.57$\cdot 10^{14}$ &  3.23$\cdot 10^{15}$ &  4.12$\cdot 10^{9}$ \\*
LiH+2mm Pb &  1.42$\cdot 10^{14}$ &  1.65$\cdot 10^{14}$ &  2.39$\cdot 10^{14}$ &  9.64$\cdot 10^{14}$ &  3.55$\cdot 10^{15}$ &  2.28$\cdot 10^{9}$ \\*
LiH+5mm Pb &  4.17$\cdot 10^{14}$ &  4.46$\cdot 10^{14}$ &  5.52$\cdot 10^{14}$ &  1.50$\cdot 10^{15}$ &  5.17$\cdot 10^{15}$ &  8.40$\cdot 10^{8}$ \\*
\\*

\hline
\\*
$^{\mbox{108m}}$Ag & \multicolumn{5}{c}{  1500~mb \cite{JEFF30}}\\*
 & \multicolumn{5}{c}{Max. No. of Atoms} &$\phi_n$ \\*
\\*
 & T=0 & T=100 & T=200 & T=400 & T=600 & T=100 \\*
\\*
No Shielding &  2.29$\cdot 10^{17}$ &  2.44$\cdot 10^{17}$ &  2.48$\cdot 10^{17}$ &  2.58$\cdot 10^{17}$ &  2.68$\cdot 10^{17}$ &  2.65$\cdot 10^{5}$ \\*
LiH Shell &  2.25$\cdot 10^{17}$ &  2.41$\cdot 10^{17}$ &  2.51$\cdot 10^{17}$ &  2.74$\cdot 10^{17}$ &  2.95$\cdot 10^{17}$ &  2.69$\cdot 10^{5}$ \\*
LiH+1mm Pb &  2.38$\cdot 10^{17}$ &  2.43$\cdot 10^{17}$ &  2.54$\cdot 10^{17}$ &  2.80$\cdot 10^{17}$ &  3.04$\cdot 10^{17}$ &  2.67$\cdot 10^{5}$ \\*
LiH+2mm Pb &  2.41$\cdot 10^{17}$ &  2.46$\cdot 10^{17}$ &  2.58$\cdot 10^{17}$ &  2.86$\cdot 10^{17}$ &  3.13$\cdot 10^{17}$ &  2.63$\cdot 10^{5}$ \\*
LiH+5mm Pb &  2.57$\cdot 10^{17}$ &  2.62$\cdot 10^{17}$ &  2.75$\cdot 10^{17}$ &  3.09$\cdot 10^{17}$ &  3.44$\cdot 10^{17}$ &  2.47$\cdot 10^{5}$ \\*
\\*

\hline
\\*
$^{\mbox{110m}}$Ag & \multicolumn{5}{c}{  1300~mb \cite{JEFF30}}\\*
 & \multicolumn{5}{c}{Max. No. of Atoms} &$\phi_n$ \\*
\\*
 & T=0 & T=100 & T=200 & T=400 & T=600 & T=100 \\*
\\*
No Shielding &  3.12$\cdot 10^{14}$ &  3.13$\cdot 10^{14}$ &  3.16$\cdot 10^{14}$ &  3.19$\cdot 10^{14}$ &  3.35$\cdot 10^{14}$ &  2.51$\cdot 10^{8}$ \\*
LiH Shell &  3.12$\cdot 10^{14}$ &  3.14$\cdot 10^{14}$ &  3.17$\cdot 10^{14}$ &  3.26$\cdot 10^{14}$ &  3.61$\cdot 10^{14}$ &  2.51$\cdot 10^{8}$ \\*
LiH+1mm Pb &  3.16$\cdot 10^{14}$ &  3.17$\cdot 10^{14}$ &  3.18$\cdot 10^{14}$ &  3.30$\cdot 10^{14}$ &  3.73$\cdot 10^{14}$ &  2.49$\cdot 10^{8}$ \\*
LiH+2mm Pb &  3.17$\cdot 10^{14}$ &  3.18$\cdot 10^{14}$ &  3.20$\cdot 10^{14}$ &  3.36$\cdot 10^{14}$ &  3.86$\cdot 10^{14}$ &  2.48$\cdot 10^{8}$ \\*
LiH+5mm Pb &  3.23$\cdot 10^{14}$ &  3.25$\cdot 10^{14}$ &  3.32$\cdot 10^{14}$ &  3.60$\cdot 10^{14}$ &  4.37$\cdot 10^{14}$ &  2.42$\cdot 10^{8}$ \\*
\\*

\hline
\\*
$^{\mbox{111}}$Ag & \multicolumn{5}{c}{   600~mb \cite{JEFF30}}\\*
 & \multicolumn{5}{c}{Max. No. of Atoms} &$\phi_n$ \\*
\\*
 & T=0 & T=100 & T=200 & T=400 & T=600 & T=100 \\*
\\*
No Shielding &  2.87$\cdot 10^{14}$ &  5.46$\cdot 10^{14}$ &  7.52$\cdot 10^{14}$ &  1.64$\cdot 10^{16}$ &  7.14$\cdot 10^{16}$ &  3.02$\cdot 10^{8}$ \\*
LiH Shell &  2.98$\cdot 10^{14}$ &  5.99$\cdot 10^{14}$ &  9.04$\cdot 10^{14}$ &  2.48$\cdot 10^{16}$ &  9.79$\cdot 10^{16}$ &  2.75$\cdot 10^{8}$ \\*
LiH+1mm Pb &  5.10$\cdot 10^{14}$ &  5.89$\cdot 10^{14}$ &  8.69$\cdot 10^{14}$ &  1.27$\cdot 10^{16}$ &  7.48$\cdot 10^{16}$ &  2.80$\cdot 10^{8}$ \\*
LiH+2mm Pb &  8.05$\cdot 10^{14}$ &  8.78$\cdot 10^{14}$ &  1.19$\cdot 10^{15}$ &  1.50$\cdot 10^{16}$ &  8.18$\cdot 10^{16}$ &  1.88$\cdot 10^{8}$ \\*
LiH+5mm Pb &  2.10$\cdot 10^{15}$ &  2.27$\cdot 10^{15}$ &  2.94$\cdot 10^{15}$ &  2.52$\cdot 10^{16}$ &  1.19$\cdot 10^{17}$ &  7.28$\cdot 10^{7}$ \\*
\\*

\hline
\\*
$^{\mbox{109}}$Cd & \multicolumn{5}{c}{   560~mb \cite{JEFF30}}\\*
 & \multicolumn{5}{c}{Max. No. of Atoms} &$\phi_n$ \\*
\\*
 & T=0 & T=100 & T=200 & T=400 & T=600 & T=100 \\*
\\*
No Shielding &  1.66$\cdot 10^{15}$ &  2.63$\cdot 10^{16}$ & --- & --- & --- &  6.81$\cdot 10^{6}$ \\*
LiH Shell &  1.77$\cdot 10^{15}$ &  4.12$\cdot 10^{16}$ & --- & --- & --- &  4.35$\cdot 10^{6}$ \\*
LiH+1mm Pb &  1.06$\cdot 10^{17}$ &  9.77$\cdot 10^{17}$ & --- & --- & --- &  1.83$\cdot 10^{5}$ \\*
LiH+2mm Pb &  2.59$\cdot 10^{18}$ &  2.28$\cdot 10^{19}$ & --- & --- & --- &  7.85$\cdot 10^{3}$ \\*
LiH+5mm Pb & --- & --- & --- & --- & --- & --- \\*
\\*

\hline
\\*
$^{\mbox{115}}$Cd & \multicolumn{5}{c}{   290~mb \cite{JEFF30}}\\*
 & \multicolumn{5}{c}{Max. No. of Atoms} &$\phi_n$ \\*
\\*
 & T=0 & T=100 & T=200 & T=400 & T=600 & T=100 \\*
\\*
No Shielding &  2.30$\cdot 10^{12}$ &  2.37$\cdot 10^{12}$ &  2.64$\cdot 10^{12}$ &  1.23$\cdot 10^{13}$ &  6.24$\cdot 10^{14}$ &  1.45$\cdot 10^{11}$ \\*
LiH Shell &  2.24$\cdot 10^{12}$ &  2.44$\cdot 10^{12}$ &  3.09$\cdot 10^{12}$ &  1.58$\cdot 10^{13}$ &  8.96$\cdot 10^{14}$ &  1.41$\cdot 10^{11}$ \\*
LiH+1mm Pb &  2.86$\cdot 10^{12}$ &  3.07$\cdot 10^{12}$ &  3.89$\cdot 10^{12}$ &  1.82$\cdot 10^{13}$ &  1.02$\cdot 10^{15}$ &  1.12$\cdot 10^{11}$ \\*
LiH+2mm Pb &  3.66$\cdot 10^{12}$ &  3.91$\cdot 10^{12}$ &  4.93$\cdot 10^{12}$ &  2.09$\cdot 10^{13}$ &  1.19$\cdot 10^{15}$ &  8.82$\cdot 10^{10}$ \\*
LiH+5mm Pb &  7.44$\cdot 10^{12}$ &  7.93$\cdot 10^{12}$ &  9.82$\cdot 10^{12}$ &  3.20$\cdot 10^{13}$ &  1.93$\cdot 10^{15}$ &  4.35$\cdot 10^{10}$ \\*
\\*

\hline
\\*
$^{\mbox{115m}}$Cd & \multicolumn{5}{c}{   601~mb \cite{BBK00}}\\*
 & \multicolumn{5}{c}{Max. No. of Atoms} &$\phi_n$ \\*
\\*
 & T=0 & T=100 & T=200 & T=400 & T=600 & T=100 \\*
\\*
No Shielding &  1.41$\cdot 10^{15}$ &  2.40$\cdot 10^{15}$ &  3.41$\cdot 10^{15}$ &  4.59$\cdot 10^{15}$ &  6.32$\cdot 10^{15}$ &  6.92$\cdot 10^{7}$ \\*
LiH Shell &  1.47$\cdot 10^{15}$ &  2.66$\cdot 10^{15}$ &  3.81$\cdot 10^{15}$ &  5.34$\cdot 10^{15}$ &  7.50$\cdot 10^{15}$ &  6.25$\cdot 10^{7}$ \\*
LiH+1mm Pb &  1.38$\cdot 10^{15}$ &  1.57$\cdot 10^{15}$ &  2.12$\cdot 10^{15}$ &  4.13$\cdot 10^{15}$ &  6.87$\cdot 10^{15}$ &  1.06$\cdot 10^{8}$ \\*
LiH+2mm Pb &  1.96$\cdot 10^{15}$ &  2.09$\cdot 10^{15}$ &  2.55$\cdot 10^{15}$ &  4.45$\cdot 10^{15}$ &  7.32$\cdot 10^{15}$ &  7.96$\cdot 10^{7}$ \\*
LiH+5mm Pb &  3.17$\cdot 10^{15}$ &  3.31$\cdot 10^{15}$ &  3.75$\cdot 10^{15}$ &  5.52$\cdot 10^{15}$ &  8.65$\cdot 10^{15}$ &  5.02$\cdot 10^{7}$ \\*
\\*

\hline
\\*
$^{\mbox{114m}}$In & \multicolumn{5}{c}{  2595~mb \cite{BBK00}}\\*
 & \multicolumn{5}{c}{Max. No. of Atoms} &$\phi_n$ \\*
\\*
 & T=0 & T=100 & T=200 & T=400 & T=600 & T=100 \\*
\\*
No Shielding &  8.27$\cdot 10^{13}$ &  8.59$\cdot 10^{13}$ &  2.75$\cdot 10^{14}$ &  1.54$\cdot 10^{15}$ &  2.47$\cdot 10^{15}$ &  4.49$\cdot 10^{8}$ \\*
LiH Shell &  8.08$\cdot 10^{13}$ &  9.68$\cdot 10^{13}$ &  3.85$\cdot 10^{14}$ &  1.71$\cdot 10^{15}$ &  3.13$\cdot 10^{15}$ &  3.98$\cdot 10^{8}$ \\*
LiH+1mm Pb &  2.27$\cdot 10^{14}$ &  2.67$\cdot 10^{14}$ &  7.98$\cdot 10^{14}$ &  1.81$\cdot 10^{15}$ &  3.44$\cdot 10^{15}$ &  1.44$\cdot 10^{8}$ \\*
LiH+2mm Pb &  5.42$\cdot 10^{14}$ &  6.13$\cdot 10^{14}$ &  1.21$\cdot 10^{15}$ &  1.93$\cdot 10^{15}$ &  3.76$\cdot 10^{15}$ &  6.28$\cdot 10^{7}$ \\*
LiH+5mm Pb &  1.57$\cdot 10^{15}$ &  1.62$\cdot 10^{15}$ &  1.81$\cdot 10^{15}$ &  2.39$\cdot 10^{15}$ &  5.00$\cdot 10^{15}$ &  2.38$\cdot 10^{7}$ \\*
\\*

\hline
\\*
$^{\mbox{121}}$Sn & \multicolumn{5}{c}{   167~mb \cite{BBK00}}\\*
 & \multicolumn{5}{c}{Max. No. of Atoms} &$\phi_n$ \\*
\\*
 & T=0 & T=100 & T=200 & T=400 & T=600 & T=100 \\*
\\*
No Shielding &  1.12$\cdot 10^{15}$ &  7.76$\cdot 10^{15}$ &  1.47$\cdot 10^{17}$ & --- & --- &  7.72$\cdot 10^{7}$ \\*
LiH Shell &  1.22$\cdot 10^{15}$ &  1.03$\cdot 10^{16}$ &  2.13$\cdot 10^{17}$ & --- & --- &  5.80$\cdot 10^{7}$ \\*
LiH+1mm Pb &  7.29$\cdot 10^{15}$ &  1.68$\cdot 10^{16}$ &  9.92$\cdot 10^{16}$ & --- & --- &  3.55$\cdot 10^{7}$ \\*
LiH+2mm Pb &  4.54$\cdot 10^{16}$ &  6.77$\cdot 10^{16}$ &  2.27$\cdot 10^{17}$ & --- & --- &  8.84$\cdot 10^{6}$ \\*
LiH+5mm Pb &  1.01$\cdot 10^{18}$ &  1.01$\cdot 10^{18}$ &  2.35$\cdot 10^{18}$ & --- & --- &  5.95$\cdot 10^{5}$ \\*
\\*

\hline
\\*
$^{\mbox{121m}}$Sn & \multicolumn{5}{c}{   200~mb \cite{JEFF30}}\\*
 & \multicolumn{5}{c}{Max. No. of Atoms} &$\phi_n$ \\*
\\*
 & T=0 & T=100 & T=200 & T=400 & T=600 & T=100 \\*
\\*
No Shielding &  2.00$\cdot 10^{17}$ & * & * & --- & --- & * \\*
LiH Shell &  2.19$\cdot 10^{17}$ & * & * & --- & --- & * \\*
LiH+1mm Pb & * & * & * & --- & --- & * \\*
LiH+2mm Pb & * & * & * & --- & --- & * \\*
LiH+5mm Pb & * & * & * & --- & --- & * \\*
\\*

\hline
\\*
$^{\mbox{123}}$Sn & \multicolumn{5}{c}{   130~mb \cite{JEFF30}}\\*
 & \multicolumn{5}{c}{Max. No. of Atoms} &$\phi_n$ \\*
\\*
 & T=0 & T=100 & T=200 & T=400 & T=600 & T=100 \\*
\\*
No Shielding &  6.76$\cdot 10^{15}$ &  1.25$\cdot 10^{16}$ &  2.04$\cdot 10^{16}$ &  2.91$\cdot 10^{16}$ &  3.55$\cdot 10^{16}$ &  6.09$\cdot 10^{7}$ \\*
LiH Shell &  7.04$\cdot 10^{15}$ &  1.44$\cdot 10^{16}$ &  2.34$\cdot 10^{16}$ &  3.36$\cdot 10^{16}$ &  4.24$\cdot 10^{16}$ &  5.30$\cdot 10^{7}$ \\*
LiH+1mm Pb &  6.66$\cdot 10^{15}$ &  7.75$\cdot 10^{15}$ &  1.12$\cdot 10^{16}$ &  2.49$\cdot 10^{16}$ &  3.96$\cdot 10^{16}$ &  9.85$\cdot 10^{7}$ \\*
LiH+2mm Pb &  1.02$\cdot 10^{16}$ &  1.10$\cdot 10^{16}$ &  1.39$\cdot 10^{16}$ &  2.70$\cdot 10^{16}$ &  4.22$\cdot 10^{16}$ &  6.94$\cdot 10^{7}$ \\*
LiH+5mm Pb &  1.81$\cdot 10^{16}$ &  1.89$\cdot 10^{16}$ &  2.16$\cdot 10^{16}$ &  3.31$\cdot 10^{16}$ &  5.03$\cdot 10^{16}$ &  4.04$\cdot 10^{7}$ \\*
\\*

\hline
\\*
$^{\mbox{125}}$Sn & \multicolumn{5}{c}{    59~mb \cite{BBK00}}\\*
 & \multicolumn{5}{c}{Max. No. of Atoms} &$\phi_n$ \\*
\\*
 & T=0 & T=100 & T=200 & T=400 & T=600 & T=100 \\*
\\*
No Shielding &  5.58$\cdot 10^{13}$ &  6.14$\cdot 10^{13}$ &  6.53$\cdot 10^{13}$ &  7.01$\cdot 10^{13}$ &  7.85$\cdot 10^{13}$ &  2.76$\cdot 10^{10}$ \\*
LiH Shell &  5.59$\cdot 10^{13}$ &  6.23$\cdot 10^{13}$ &  6.72$\cdot 10^{13}$ &  7.51$\cdot 10^{13}$ &  8.81$\cdot 10^{13}$ &  2.72$\cdot 10^{10}$ \\*
LiH+1mm Pb &  5.16$\cdot 10^{13}$ &  5.37$\cdot 10^{13}$ &  5.90$\cdot 10^{13}$ &  7.19$\cdot 10^{13}$ &  8.85$\cdot 10^{13}$ &  3.15$\cdot 10^{10}$ \\*
LiH+2mm Pb &  5.67$\cdot 10^{13}$ &  5.81$\cdot 10^{13}$ &  6.22$\cdot 10^{13}$ &  7.46$\cdot 10^{13}$ &  9.24$\cdot 10^{13}$ &  2.92$\cdot 10^{10}$ \\*
LiH+5mm Pb &  6.56$\cdot 10^{13}$ &  6.70$\cdot 10^{13}$ &  7.10$\cdot 10^{13}$ &  8.39$\cdot 10^{13}$ &  1.06$\cdot 10^{14}$ &  2.53$\cdot 10^{10}$ \\*
\\*

\hline
\\*
$^{\mbox{126}}$Sn & \multicolumn{5}{c}{    10~mb \cite{BBK00}}\\*
 & \multicolumn{5}{c}{Max. No. of Atoms} &$\phi_n$ \\*
\\*
 & T=0 & T=100 & T=200 & T=400 & T=600 & T=100 \\*
\\*
No Shielding &  1.72$\cdot 10^{19}$ &  2.30$\cdot 10^{19}$ &  2.45$\cdot 10^{19}$ &  2.52$\cdot 10^{19}$ &  2.92$\cdot 10^{19}$ &  4.35$\cdot 10^{5}$ \\*
LiH Shell &  1.72$\cdot 10^{19}$ &  2.35$\cdot 10^{19}$ &  2.46$\cdot 10^{19}$ &  2.63$\cdot 10^{19}$ &  3.37$\cdot 10^{19}$ &  4.26$\cdot 10^{5}$ \\*
LiH+1mm Pb &  2.40$\cdot 10^{19}$ &  2.45$\cdot 10^{19}$ &  2.48$\cdot 10^{19}$ &  2.72$\cdot 10^{19}$ &  3.58$\cdot 10^{19}$ &  4.08$\cdot 10^{5}$ \\*
LiH+2mm Pb &  2.46$\cdot 10^{19}$ &  2.47$\cdot 10^{19}$ &  2.51$\cdot 10^{19}$ &  2.82$\cdot 10^{19}$ &  3.83$\cdot 10^{19}$ &  4.05$\cdot 10^{5}$ \\*
LiH+5mm Pb &  2.58$\cdot 10^{19}$ &  2.61$\cdot 10^{19}$ &  2.71$\cdot 10^{19}$ &  3.25$\cdot 10^{19}$ &  4.74$\cdot 10^{19}$ &  3.83$\cdot 10^{5}$ \\*
\\*

\hline
\\*
$^{\mbox{125}}$Sb & \multicolumn{5}{c}{   260~mb \cite{BBK00}}\\*
 & \multicolumn{5}{c}{Max. No. of Atoms} &$\phi_n$ \\*
\\*
 & T=0 & T=100 & T=200 & T=400 & T=600 & T=100 \\*
\\*
No Shielding &  1.42$\cdot 10^{15}$ &  1.81$\cdot 10^{15}$ &  2.34$\cdot 10^{15}$ &  3.61$\cdot 10^{15}$ &  1.29$\cdot 10^{16}$ &  2.13$\cdot 10^{8}$ \\*
LiH Shell &  1.41$\cdot 10^{15}$ &  1.91$\cdot 10^{15}$ &  2.61$\cdot 10^{15}$ &  4.66$\cdot 10^{15}$ &  1.77$\cdot 10^{16}$ &  2.02$\cdot 10^{8}$ \\*
LiH+1mm Pb &  2.35$\cdot 10^{15}$ &  2.49$\cdot 10^{15}$ &  2.99$\cdot 10^{15}$ &  5.37$\cdot 10^{15}$ &  2.00$\cdot 10^{16}$ &  1.55$\cdot 10^{8}$ \\*
LiH+2mm Pb &  2.77$\cdot 10^{15}$ &  2.92$\cdot 10^{15}$ &  3.43$\cdot 10^{15}$ &  6.18$\cdot 10^{15}$ &  2.25$\cdot 10^{16}$ &  1.32$\cdot 10^{8}$ \\*
LiH+5mm Pb &  4.27$\cdot 10^{15}$ &  4.48$\cdot 10^{15}$ &  5.21$\cdot 10^{15}$ &  9.33$\cdot 10^{15}$ &  3.27$\cdot 10^{16}$ &  8.58$\cdot 10^{7}$ \\*
\\*

\hline
\\*
$^{\mbox{126}}$Sb & \multicolumn{5}{c}{530~mb \cite{JEFF30}}\\*
 & \multicolumn{5}{c}{Max. No. of Atoms} &$\phi_n$ \\*
\\*
 & T=0 & T=100 & T=200 & T=400 & T=600 & T=100 \\*
\\*
No Shielding &  1.55$\cdot 10^{13}$ &  1.55$\cdot 10^{13}$ &  1.55$\cdot 10^{13}$ &  1.57$\cdot 10^{13}$ &  1.72$\cdot 10^{13}$ &  1.21$\cdot 10^{10}$ \\*
LiH Shell &  1.55$\cdot 10^{13}$ &  1.55$\cdot 10^{13}$ &  1.55$\cdot 10^{13}$ &  1.61$\cdot 10^{13}$ &  1.93$\cdot 10^{13}$ &  1.21$\cdot 10^{10}$ \\*
LiH+1mm Pb &  1.55$\cdot 10^{13}$ &  1.55$\cdot 10^{13}$ &  1.56$\cdot 10^{13}$ &  1.65$\cdot 10^{13}$ &  2.03$\cdot 10^{13}$ &  1.21$\cdot 10^{10}$ \\*
LiH+2mm Pb &  1.55$\cdot 10^{13}$ &  1.55$\cdot 10^{13}$ &  1.57$\cdot 10^{13}$ &  1.69$\cdot 10^{13}$ &  2.15$\cdot 10^{13}$ &  1.20$\cdot 10^{10}$ \\*
LiH+5mm Pb &  1.59$\cdot 10^{13}$ &  1.60$\cdot 10^{13}$ &  1.65$\cdot 10^{13}$ &  1.88$\cdot 10^{13}$ &  2.59$\cdot 10^{13}$ &  1.17$\cdot 10^{10}$ \\*
\\*

\hline
\\*
$^{\mbox{127}}$Sb & \multicolumn{5}{c}{   390~mb \cite{JEFF30}}\\*
 & \multicolumn{5}{c}{Max. No. of Atoms} &$\phi_n$ \\*
\\*
 & T=0 & T=100 & T=200 & T=400 & T=600 & T=100 \\*
\\*
No Shielding &  5.35$\cdot 10^{12}$ &  5.47$\cdot 10^{12}$ &  5.71$\cdot 10^{12}$ &  7.64$\cdot 10^{12}$ &  2.07$\cdot 10^{13}$ &  4.70$\cdot 10^{10}$ \\*
LiH Shell &  5.25$\cdot 10^{12}$ &  5.51$\cdot 10^{12}$ &  6.21$\cdot 10^{12}$ &  9.40$\cdot 10^{12}$ &  2.63$\cdot 10^{13}$ &  4.66$\cdot 10^{10}$ \\*
LiH+1mm Pb &  5.83$\cdot 10^{12}$ &  6.07$\cdot 10^{12}$ &  6.88$\cdot 10^{12}$ &  1.05$\cdot 10^{13}$ &  2.88$\cdot 10^{13}$ &  4.24$\cdot 10^{10}$ \\*
LiH+2mm Pb &  6.49$\cdot 10^{12}$ &  6.76$\cdot 10^{12}$ &  7.67$\cdot 10^{12}$ &  1.17$\cdot 10^{13}$ &  3.14$\cdot 10^{13}$ &  3.80$\cdot 10^{10}$ \\*
LiH+5mm Pb &  9.05$\cdot 10^{12}$ &  9.43$\cdot 10^{12}$ &  1.07$\cdot 10^{13}$ &  1.63$\cdot 10^{13}$ &  4.09$\cdot 10^{13}$ &  2.72$\cdot 10^{10}$ \\*
\\*

\hline
\\*
$^{\mbox{127}}$Te & \multicolumn{5}{c}{440~mb \cite{JEFF30}}\\*
 & \multicolumn{5}{c}{Max. No. of Atoms} &$\phi_n$ \\*
\\*
 & T=0 & T=100 & T=200 & T=400 & T=600 & T=100 \\*
\\*
No Shielding &  3.28$\cdot 10^{13}$ &  4.51$\cdot 10^{13}$ &  5.45$\cdot 10^{13}$ &  1.27$\cdot 10^{14}$ & --- &  5.08$\cdot 10^{9}$ \\*
LiH Shell &  3.29$\cdot 10^{13}$ &  4.74$\cdot 10^{13}$ &  6.30$\cdot 10^{13}$ &  1.76$\cdot 10^{14}$ & --- &  4.83$\cdot 10^{9}$ \\*
LiH+1mm Pb &  4.67$\cdot 10^{13}$ &  5.25$\cdot 10^{13}$ &  7.07$\cdot 10^{13}$ &  2.20$\cdot 10^{14}$ & --- &  4.36$\cdot 10^{9}$ \\*
LiH+2mm Pb &  6.55$\cdot 10^{13}$ &  7.02$\cdot 10^{13}$ &  8.92$\cdot 10^{13}$ &  2.70$\cdot 10^{14}$ & --- &  3.26$\cdot 10^{9}$ \\*
LiH+5mm Pb &  1.32$\cdot 10^{14}$ &  1.40$\cdot 10^{14}$ &  1.73$\cdot 10^{14}$ &  5.28$\cdot 10^{14}$ &  2.43$\cdot 10^{18}$ &  1.63$\cdot 10^{9}$ \\*
\\*

\hline
\\*
$^{\mbox{127m}}$Te & \multicolumn{5}{c}{910~mb \cite{JEFF30}}\\*
 & \multicolumn{5}{c}{Max. No. of Atoms} &$\phi_n$ \\*
\\*
 & T=0 & T=100 & T=200 & T=400 & T=600 & T=100 \\*
\\*
No Shielding &  1.17$\cdot 10^{15}$ &  4.84$\cdot 10^{15}$ &  1.54$\cdot 10^{16}$ &  3.56$\cdot 10^{16}$ &  2.60$\cdot 10^{18}$ &  2.28$\cdot 10^{7}$ \\*
LiH Shell &  1.17$\cdot 10^{15}$ &  6.38$\cdot 10^{15}$ &  1.78$\cdot 10^{16}$ &  4.93$\cdot 10^{16}$ &  3.75$\cdot 10^{18}$ &  1.73$\cdot 10^{7}$ \\*
LiH+1mm Pb &  9.41$\cdot 10^{15}$ &  1.42$\cdot 10^{16}$ &  2.00$\cdot 10^{16}$ &  6.13$\cdot 10^{16}$ &  3.84$\cdot 10^{18}$ &  7.78$\cdot 10^{6}$ \\*
LiH+2mm Pb &  1.81$\cdot 10^{16}$ &  1.98$\cdot 10^{16}$ &  2.52$\cdot 10^{16}$ &  7.51$\cdot 10^{16}$ &  3.95$\cdot 10^{18}$ &  5.57$\cdot 10^{6}$ \\*
LiH+5mm Pb &  3.71$\cdot 10^{16}$ &  3.95$\cdot 10^{16}$ &  4.85$\cdot 10^{16}$ &  1.45$\cdot 10^{17}$ &  5.96$\cdot 10^{18}$ &  2.79$\cdot 10^{6}$ \\*
\\*

\hline
\\*
$^{\mbox{129m}}$Te & \multicolumn{5}{c}{140~mb \cite{JEFF30}}\\*
 & \multicolumn{5}{c}{Max. No. of Atoms} &$\phi_n$ \\*
\\*
 & T=0 & T=100 & T=200 & T=400 & T=600 & T=100 \\*
\\*
No Shielding &  1.48$\cdot 10^{14}$ &  2.42$\cdot 10^{14}$ &  2.65$\cdot 10^{14}$ &  3.51$\cdot 10^{14}$ &  6.94$\cdot 10^{14}$ &  3.02$\cdot 10^{9}$ \\*
LiH Shell &  1.51$\cdot 10^{14}$ &  2.48$\cdot 10^{14}$ &  2.91$\cdot 10^{14}$ &  4.31$\cdot 10^{14}$ &  9.00$\cdot 10^{14}$ &  2.95$\cdot 10^{9}$ \\*
LiH+1mm Pb &  2.24$\cdot 10^{14}$ &  2.40$\cdot 10^{14}$ &  2.86$\cdot 10^{14}$ &  4.54$\cdot 10^{14}$ &  9.60$\cdot 10^{14}$ &  3.05$\cdot 10^{9}$ \\*
LiH+2mm Pb &  2.66$\cdot 10^{14}$ &  2.79$\cdot 10^{14}$ &  3.23$\cdot 10^{14}$ &  5.04$\cdot 10^{14}$ &  1.05$\cdot 10^{15}$ &  2.62$\cdot 10^{9}$ \\*
LiH+5mm Pb &  3.83$\cdot 10^{14}$ &  4.00$\cdot 10^{14}$ &  4.54$\cdot 10^{14}$ &  6.85$\cdot 10^{14}$ &  1.40$\cdot 10^{15}$ &  1.83$\cdot 10^{9}$ \\*
\\*

\hline
\\*
$^{\mbox{131m}}$Te & \multicolumn{5}{c}{   150~mb \cite{JEFF30}}\\*
 & \multicolumn{5}{c}{Max. No. of Atoms} &$\phi_n$ \\*
\\*
 & T=0 & T=100 & T=200 & T=400 & T=600 & T=100 \\*
\\*
No Shielding &  1.48$\cdot 10^{12}$ &  1.57$\cdot 10^{12}$ &  1.97$\cdot 10^{12}$ &  2.23$\cdot 10^{12}$ &  2.74$\cdot 10^{12}$ &  4.26$\cdot 10^{11}$ \\*
LiH Shell &  1.47$\cdot 10^{12}$ &  1.63$\cdot 10^{12}$ &  2.05$\cdot 10^{12}$ &  2.43$\cdot 10^{12}$ &  3.16$\cdot 10^{12}$ &  4.12$\cdot 10^{11}$ \\*
LiH+1mm Pb &  1.87$\cdot 10^{12}$ &  1.92$\cdot 10^{12}$ &  2.12$\cdot 10^{12}$ &  2.51$\cdot 10^{12}$ &  3.32$\cdot 10^{12}$ &  3.49$\cdot 10^{11}$ \\*
LiH+2mm Pb &  2.03$\cdot 10^{12}$ &  2.07$\cdot 10^{12}$ &  2.21$\cdot 10^{12}$ &  2.63$\cdot 10^{12}$ &  3.50$\cdot 10^{12}$ &  3.23$\cdot 10^{11}$ \\*
LiH+5mm Pb &  2.33$\cdot 10^{12}$ &  2.37$\cdot 10^{12}$ &  2.52$\cdot 10^{12}$ &  3.03$\cdot 10^{12}$ &  4.15$\cdot 10^{12}$ &  2.83$\cdot 10^{11}$ \\*
\\*

\hline
\\*
$^{\mbox{129}}$I  & \multicolumn{5}{c}{   441~mb \cite{BBK00}}\\*
 & \multicolumn{5}{c}{Max. No. of Atoms} &$\phi_n$ \\*
\\*
 & T=0 & T=100 & T=200 & T=400 & T=600 & T=100 \\*
\\*
No Shielding & * & * & --- & --- & --- & * \\*
LiH Shell & * & --- & --- & --- & --- & --- \\*
LiH+1mm Pb & --- & --- & --- & --- & --- & --- \\*
LiH+2mm Pb & --- & --- & --- & --- & --- & --- \\*
LiH+5mm Pb & --- & --- & --- & --- & --- & --- \\*
\\*

\hline
\\*
$^{\mbox{130}}$I  & \multicolumn{5}{c}{   480~mb \cite{JEFF30}}\\*
 & \multicolumn{5}{c}{Max. No. of Atoms} &$\phi_n$ \\*
\\*
 & T=0 & T=100 & T=200 & T=400 & T=600 & T=100 \\*
\\*
No Shielding &  6.41$\cdot 10^{11}$ &  6.42$\cdot 10^{11}$ &  6.42$\cdot 10^{11}$ &  6.55$\cdot 10^{11}$ &  8.17$\cdot 10^{11}$ &  3.26$\cdot 10^{11}$ \\*
LiH Shell &  6.41$\cdot 10^{11}$ &  6.42$\cdot 10^{11}$ &  6.45$\cdot 10^{11}$ &  6.84$\cdot 10^{11}$ &  9.69$\cdot 10^{11}$ &  3.26$\cdot 10^{11}$ \\*
LiH+1mm Pb &  6.42$\cdot 10^{11}$ &  6.43$\cdot 10^{11}$ &  6.49$\cdot 10^{11}$ &  7.05$\cdot 10^{11}$ &  1.04$\cdot 10^{12}$ &  3.25$\cdot 10^{11}$ \\*
LiH+2mm Pb &  6.45$\cdot 10^{11}$ &  6.47$\cdot 10^{11}$ &  6.57$\cdot 10^{11}$ &  7.31$\cdot 10^{11}$ &  1.12$\cdot 10^{12}$ &  3.23$\cdot 10^{11}$ \\*
LiH+5mm Pb &  6.74$\cdot 10^{11}$ &  6.82$\cdot 10^{11}$ &  7.08$\cdot 10^{11}$ &  8.44$\cdot 10^{11}$ &  1.41$\cdot 10^{12}$ &  3.07$\cdot 10^{11}$ \\*
\\*

\hline
\\*
$^{\mbox{131}}$I  & \multicolumn{5}{c}{   120~mb \cite{JEFF30}}\\*
 & \multicolumn{5}{c}{Max. No. of Atoms} &$\phi_n$ \\*
\\*
 & T=0 & T=100 & T=200 & T=400 & T=600 & T=100 \\*
\\*
No Shielding &  1.15$\cdot 10^{13}$ &  1.20$\cdot 10^{13}$ &  1.34$\cdot 10^{13}$ &  9.14$\cdot 10^{13}$ &  3.45$\cdot 10^{14}$ &  6.87$\cdot 10^{10}$ \\*
LiH Shell &  1.12$\cdot 10^{13}$ &  1.24$\cdot 10^{13}$ &  1.56$\cdot 10^{13}$ &  1.24$\cdot 10^{14}$ &  4.69$\cdot 10^{14}$ &  6.68$\cdot 10^{10}$ \\*
LiH+1mm Pb &  1.45$\cdot 10^{13}$ &  1.55$\cdot 10^{13}$ &  1.97$\cdot 10^{13}$ &  1.49$\cdot 10^{14}$ &  5.27$\cdot 10^{14}$ &  5.32$\cdot 10^{10}$ \\*
LiH+2mm Pb &  1.85$\cdot 10^{13}$ &  1.98$\cdot 10^{13}$ &  2.51$\cdot 10^{13}$ &  1.78$\cdot 10^{14}$ &  5.89$\cdot 10^{14}$ &  4.18$\cdot 10^{10}$ \\*
LiH+5mm Pb &  3.85$\cdot 10^{13}$ &  4.11$\cdot 10^{13}$ &  5.15$\cdot 10^{13}$ &  2.91$\cdot 10^{14}$ &  8.30$\cdot 10^{14}$ &  2.01$\cdot 10^{10}$ \\*
\\*

\hline
\\*
$^{\mbox{131m}}$Xe & \multicolumn{5}{c}{ 88~mb \cite{JEFF30}}\\*
 & \multicolumn{5}{c}{Max. No. of Atoms} &$\phi_n$ \\*
\\*
 & T=0 & T=100 & T=200 & T=400 & T=600 & T=100 \\*
\\*
No Shielding &  2.61$\cdot 10^{13}$ &  2.80$\cdot 10^{13}$ &  8.45$\cdot 10^{14}$ & --- & --- &  4.07$\cdot 10^{10}$ \\*
LiH Shell &  2.56$\cdot 10^{13}$ &  3.32$\cdot 10^{13}$ &  1.36$\cdot 10^{15}$ & --- & --- &  3.43$\cdot 10^{10}$ \\*
LiH+1mm Pb &  1.38$\cdot 10^{14}$ &  1.80$\cdot 10^{14}$ &  7.58$\cdot 10^{15}$ & --- & --- &  6.33$\cdot 10^{9}$ \\*
LiH+2mm Pb &  7.54$\cdot 10^{14}$ &  9.78$\cdot 10^{14}$ &  4.30$\cdot 10^{16}$ & --- & --- &  1.16$\cdot 10^{9}$ \\*
LiH+5mm Pb &  1.21$\cdot 10^{17}$ &  1.57$\cdot 10^{17}$ &  9.27$\cdot 10^{18}$ & --- & --- &  7.23$\cdot 10^{6}$ \\*
\\*

\hline
\\*
$^{\mbox{133}}$Xe & \multicolumn{5}{c}{   130~mb \cite{JEFF30}}\\*
 & \multicolumn{5}{c}{Max. No. of Atoms} &$\phi_n$ \\*
\\*
 & T=0 & T=100 & T=200 & T=400 & T=600 & T=100 \\*
\\*
No Shielding &  7.76$\cdot 10^{12}$ &  1.02$\cdot 10^{14}$ &  7.55$\cdot 10^{16}$ &  1.13$\cdot 10^{18}$ & --- &  7.71$\cdot 10^{9}$ \\*
LiH Shell &  7.71$\cdot 10^{12}$ &  1.63$\cdot 10^{14}$ &  1.03$\cdot 10^{17}$ &  1.92$\cdot 10^{18}$ & --- &  4.82$\cdot 10^{9}$ \\*
LiH+1mm Pb &  9.35$\cdot 10^{13}$ &  1.96$\cdot 10^{15}$ &  1.54$\cdot 10^{17}$ &  2.18$\cdot 10^{18}$ & --- &  4.02$\cdot 10^{8}$ \\*
LiH+2mm Pb &  1.15$\cdot 10^{15}$ &  2.08$\cdot 10^{16}$ &  2.19$\cdot 10^{17}$ &  2.04$\cdot 10^{18}$ & --- &  3.79$\cdot 10^{7}$ \\*
LiH+5mm Pb &  3.40$\cdot 10^{17}$ &  4.14$\cdot 10^{17}$ &  6.17$\cdot 10^{17}$ &  4.08$\cdot 10^{18}$ & --- &  1.90$\cdot 10^{6}$ \\*
\\*

\hline
\\*
$^{\mbox{133m}}$Xe & \multicolumn{5}{c}{ 88~mb \cite{JEFF30}}\\*
 & \multicolumn{5}{c}{Max. No. of Atoms} &$\phi_n$ \\*
\\*
 & T=0 & T=100 & T=200 & T=400 & T=600 & T=100 \\*
\\*
No Shielding &  3.39$\cdot 10^{12}$ &  3.48$\cdot 10^{12}$ &  4.63$\cdot 10^{12}$ & --- & --- &  3.28$\cdot 10^{11}$ \\*
LiH Shell &  3.31$\cdot 10^{12}$ &  3.78$\cdot 10^{12}$ &  6.44$\cdot 10^{12}$ & --- & --- &  3.01$\cdot 10^{11}$ \\*
LiH+1mm Pb &  6.54$\cdot 10^{12}$ &  7.48$\cdot 10^{12}$ &  1.30$\cdot 10^{13}$ & --- & --- &  1.52$\cdot 10^{11}$ \\*
LiH+2mm Pb &  1.31$\cdot 10^{13}$ &  1.50$\cdot 10^{13}$ &  2.63$\cdot 10^{13}$ & --- & --- &  7.57$\cdot 10^{10}$ \\*
LiH+5mm Pb &  1.11$\cdot 10^{14}$ &  1.27$\cdot 10^{14}$ &  2.22$\cdot 10^{14}$ & --- & --- &  8.96$\cdot 10^{9}$ \\*
\\*

\hline
\\*
$^{\mbox{134}}$Cs & \multicolumn{5}{c}{   664~mb \cite{BBK00}}\\*
 & \multicolumn{5}{c}{Max. No. of Atoms} &$\phi_n$ \\*
\\*
 & T=0 & T=100 & T=200 & T=400 & T=600 & T=100 \\*
\\*
No Shielding &  3.08$\cdot 10^{15}$ & * & --- & --- & --- & * \\*
LiH Shell &  9.57$\cdot 10^{14}$ &  9.61$\cdot 10^{14}$ &  9.81$\cdot 10^{14}$ &  1.09$\cdot 10^{15}$ &  1.65$\cdot 10^{15}$ &  1.57$\cdot 10^{8}$ \\*
LiH+1mm Pb &  9.65$\cdot 10^{14}$ &  9.72$\cdot 10^{14}$ &  1.00$\cdot 10^{15}$ &  1.14$\cdot 10^{15}$ &  1.78$\cdot 10^{15}$ &  1.55$\cdot 10^{8}$ \\*
LiH+2mm Pb &  9.80$\cdot 10^{14}$ &  9.91$\cdot 10^{14}$ &  1.03$\cdot 10^{15}$ &  1.20$\cdot 10^{15}$ &  1.92$\cdot 10^{15}$ &  1.52$\cdot 10^{8}$ \\*
LiH+5mm Pb &  1.07$\cdot 10^{15}$ &  1.09$\cdot 10^{15}$ &  1.15$\cdot 10^{15}$ &  1.42$\cdot 10^{15}$ &  2.43$\cdot 10^{15}$ &  1.38$\cdot 10^{8}$ \\*
\\*

\hline
\\*
$^{\mbox{135}}$Cs & \multicolumn{5}{c}{   160~mb \cite{PDA04}}\\*
 & \multicolumn{5}{c}{Max. No. of Atoms} &$\phi_n$ \\*
\\*
 & T=0 & T=100 & T=200 & T=400 & T=600 & T=100 \\*
\\*
No Shielding & * & * & * & --- & --- & * \\*
LiH Shell & * & * & --- & --- & --- & * \\*
LiH+1mm Pb & * & * & --- & --- & --- & * \\*
LiH+2mm Pb & * & * & --- & --- & --- & * \\*
LiH+5mm Pb & --- & --- & --- & --- & --- & --- \\*
\\*

\hline
\\*
$^{\mbox{136}}$Cs & \multicolumn{5}{c}{   280~mb \cite{JEFF30}}\\*
 & \multicolumn{5}{c}{Max. No. of Atoms} &$\phi_n$ \\*
\\*
 & T=0 & T=100 & T=200 & T=400 & T=600 & T=100 \\*
\\*
No Shielding &  1.51$\cdot 10^{13}$ &  1.52$\cdot 10^{13}$ &  1.66$\cdot 10^{13}$ &  1.73$\cdot 10^{13}$ &  1.91$\cdot 10^{13}$ &  2.39$\cdot 10^{10}$ \\*
LiH Shell &  1.50$\cdot 10^{13}$ &  1.53$\cdot 10^{13}$ &  1.68$\cdot 10^{13}$ &  1.82$\cdot 10^{13}$ &  2.12$\cdot 10^{13}$ &  2.36$\cdot 10^{10}$ \\*
LiH+1mm Pb &  1.63$\cdot 10^{13}$ &  1.64$\cdot 10^{13}$ &  1.71$\cdot 10^{13}$ &  1.87$\cdot 10^{13}$ &  2.21$\cdot 10^{13}$ &  2.20$\cdot 10^{10}$ \\*
LiH+2mm Pb &  1.67$\cdot 10^{13}$ &  1.69$\cdot 10^{13}$ &  1.74$\cdot 10^{13}$ &  1.92$\cdot 10^{13}$ &  2.31$\cdot 10^{13}$ &  2.15$\cdot 10^{10}$ \\*
LiH+5mm Pb &  1.77$\cdot 10^{13}$ &  1.79$\cdot 10^{13}$ &  1.86$\cdot 10^{13}$ &  2.12$\cdot 10^{13}$ &  2.66$\cdot 10^{13}$ &  2.02$\cdot 10^{10}$ \\*
\\*

\hline
\\*
$^{\mbox{137}}$Cs & \multicolumn{5}{c}{   280~mb \cite{JEFF30}}\\*
 & \multicolumn{5}{c}{Max. No. of Atoms} &$\phi_n$ \\*
\\*
 & T=0 & T=100 & T=200 & T=400 & T=600 & T=100 \\*
\\*
No Shielding &  7.82$\cdot 10^{15}$ &  7.91$\cdot 10^{15}$ &  8.16$\cdot 10^{15}$ &  1.01$\cdot 10^{16}$ &  1.44$\cdot 10^{16}$ &  4.48$\cdot 10^{7}$ \\*
LiH Shell &  7.62$\cdot 10^{15}$ &  7.91$\cdot 10^{15}$ &  8.77$\cdot 10^{15}$ &  1.20$\cdot 10^{16}$ &  1.92$\cdot 10^{16}$ &  4.48$\cdot 10^{7}$ \\*
LiH+1mm Pb &  8.12$\cdot 10^{15}$ &  8.43$\cdot 10^{15}$ &  9.41$\cdot 10^{15}$ &  1.32$\cdot 10^{16}$ &  2.15$\cdot 10^{16}$ &  4.20$\cdot 10^{7}$ \\*
LiH+2mm Pb &  8.76$\cdot 10^{15}$ &  9.10$\cdot 10^{15}$ &  1.02$\cdot 10^{16}$ &  1.44$\cdot 10^{16}$ &  2.39$\cdot 10^{16}$ &  3.90$\cdot 10^{7}$ \\*
LiH+5mm Pb &  1.13$\cdot 10^{16}$ &  1.18$\cdot 10^{16}$ &  1.32$\cdot 10^{16}$ &  1.90$\cdot 10^{16}$ &  3.32$\cdot 10^{16}$ &  3.01$\cdot 10^{7}$ \\*
\\*

\hline
\\*
$^{\mbox{140}}$La & \multicolumn{5}{c}{   220~mb \cite{JEFF30}}\\*
 & \multicolumn{5}{c}{Max. No. of Atoms} &$\phi_n$ \\*
\\*
 & T=0 & T=100 & T=200 & T=400 & T=600 & T=100 \\*
\\*
No Shielding &  2.14$\cdot 10^{12}$ &  2.15$\cdot 10^{12}$ &  2.16$\cdot 10^{12}$ &  2.25$\cdot 10^{12}$ &  2.52$\cdot 10^{12}$ &  2.14$\cdot 10^{11}$ \\*
LiH Shell &  2.13$\cdot 10^{12}$ &  2.14$\cdot 10^{12}$ &  2.18$\cdot 10^{12}$ &  2.37$\cdot 10^{12}$ &  2.75$\cdot 10^{12}$ &  2.14$\cdot 10^{11}$ \\*
LiH+1mm Pb &  2.14$\cdot 10^{12}$ &  2.16$\cdot 10^{12}$ &  2.21$\cdot 10^{12}$ &  2.43$\cdot 10^{12}$ &  2.83$\cdot 10^{12}$ &  2.12$\cdot 10^{11}$ \\*
LiH+2mm Pb &  2.17$\cdot 10^{12}$ &  2.19$\cdot 10^{12}$ &  2.25$\cdot 10^{12}$ &  2.49$\cdot 10^{12}$ &  2.92$\cdot 10^{12}$ &  2.09$\cdot 10^{11}$ \\*
LiH+5mm Pb &  2.29$\cdot 10^{12}$ &  2.32$\cdot 10^{12}$ &  2.41$\cdot 10^{12}$ &  2.72$\cdot 10^{12}$ &  3.23$\cdot 10^{12}$ &  1.98$\cdot 10^{11}$ \\*
\\*

\hline
\\*
$^{\mbox{141}}$Ce & \multicolumn{5}{c}{    76~mb \cite{BBK00}}\\*
 & \multicolumn{5}{c}{Max. No. of Atoms} &$\phi_n$ \\*
\\*
 & T=0 & T=100 & T=200 & T=400 & T=600 & T=100 \\*
\\*
No Shielding &  6.56$\cdot 10^{13}$ &  1.35$\cdot 10^{14}$ &  6.82$\cdot 10^{16}$ & * & --- &  9.73$\cdot 10^{9}$ \\*
LiH Shell &  6.47$\cdot 10^{13}$ &  1.73$\cdot 10^{14}$ &  1.15$\cdot 10^{17}$ &  6.75$\cdot 10^{19}$ & --- &  7.58$\cdot 10^{9}$ \\*
LiH+1mm Pb &  8.27$\cdot 10^{14}$ &  1.77$\cdot 10^{15}$ &  2.97$\cdot 10^{17}$ &  5.06$\cdot 10^{19}$ & --- &  7.44$\cdot 10^{8}$ \\*
LiH+2mm Pb &  9.50$\cdot 10^{15}$ &  1.70$\cdot 10^{16}$ &  7.18$\cdot 10^{17}$ &  2.02$\cdot 10^{19}$ & --- &  7.74$\cdot 10^{7}$ \\*
LiH+5mm Pb &  1.73$\cdot 10^{18}$ &  2.09$\cdot 10^{18}$ &  3.37$\cdot 10^{18}$ & * & --- &  6.31$\cdot 10^{5}$ \\*
\\*

\hline
\\*
$^{\mbox{143}}$Ce & \multicolumn{5}{c}{ 94~mb \cite{JEFF30}}\\*
 & \multicolumn{5}{c}{Max. No. of Atoms} &$\phi_n$ \\*
\\*
 & T=0 & T=100 & T=200 & T=400 & T=600 & T=100 \\*
\\*
No Shielding &  1.95$\cdot 10^{12}$ &  3.04$\cdot 10^{12}$ &  3.45$\cdot 10^{12}$ &  1.51$\cdot 10^{13}$ &  2.42$\cdot 10^{13}$ &  3.51$\cdot 10^{11}$ \\*
LiH Shell &  1.94$\cdot 10^{12}$ &  3.16$\cdot 10^{12}$ &  4.09$\cdot 10^{12}$ &  1.81$\cdot 10^{13}$ &  3.13$\cdot 10^{13}$ &  3.37$\cdot 10^{11}$ \\*
LiH+1mm Pb &  3.83$\cdot 10^{12}$ &  4.16$\cdot 10^{12}$ &  5.35$\cdot 10^{12}$ &  1.96$\cdot 10^{13}$ &  3.43$\cdot 10^{13}$ &  2.56$\cdot 10^{11}$ \\*
LiH+2mm Pb &  5.14$\cdot 10^{12}$ &  5.51$\cdot 10^{12}$ &  6.98$\cdot 10^{12}$ &  2.14$\cdot 10^{13}$ &  3.78$\cdot 10^{13}$ &  1.93$\cdot 10^{11}$ \\*
LiH+5mm Pb &  1.07$\cdot 10^{13}$ &  1.13$\cdot 10^{13}$ &  1.36$\cdot 10^{13}$ &  2.80$\cdot 10^{13}$ &  4.99$\cdot 10^{13}$ &  9.44$\cdot 10^{10}$ \\*
\\*

\hline
\\*
$^{\mbox{142}}$Pr & \multicolumn{5}{c}{   415~mb \cite{BBK00}}\\*
 & \multicolumn{5}{c}{Max. No. of Atoms} &$\phi_n$ \\*
\\*
 & T=0 & T=100 & T=200 & T=400 & T=600 & T=100 \\*
\\*
No Shielding &  1.43$\cdot 10^{13}$ &  1.99$\cdot 10^{13}$ &  2.53$\cdot 10^{13}$ &  3.06$\cdot 10^{13}$ &  3.36$\cdot 10^{13}$ &  1.21$\cdot 10^{10}$ \\*
LiH Shell &  1.46$\cdot 10^{13}$ &  2.13$\cdot 10^{13}$ &  2.72$\cdot 10^{13}$ &  3.37$\cdot 10^{13}$ &  3.79$\cdot 10^{13}$ &  1.13$\cdot 10^{10}$ \\*
LiH+1mm Pb &  1.18$\cdot 10^{13}$ &  1.30$\cdot 10^{13}$ &  1.63$\cdot 10^{13}$ &  2.58$\cdot 10^{13}$ &  3.40$\cdot 10^{13}$ &  1.85$\cdot 10^{10}$ \\*
LiH+2mm Pb &  1.52$\cdot 10^{13}$ &  1.60$\cdot 10^{13}$ &  1.85$\cdot 10^{13}$ &  2.71$\cdot 10^{13}$ &  3.54$\cdot 10^{13}$ &  1.51$\cdot 10^{10}$ \\*
LiH+5mm Pb &  2.12$\cdot 10^{13}$ &  2.19$\cdot 10^{13}$ &  2.41$\cdot 10^{13}$ &  3.14$\cdot 10^{13}$ &  4.00$\cdot 10^{13}$ &  1.10$\cdot 10^{10}$ \\*
\\*

\hline
\\*
$^{\mbox{143}}$Pr & \multicolumn{5}{c}{   350~mb \cite{BBK00}}\\*
 & \multicolumn{5}{c}{Max. No. of Atoms} &$\phi_n$ \\*
\\*
 & T=0 & T=100 & T=200 & T=400 & T=600 & T=100 \\*
\\*
No Shielding &  2.04$\cdot 10^{15}$ &  6.23$\cdot 10^{15}$ &  2.51$\cdot 10^{16}$ &  2.78$\cdot 10^{17}$ &  4.23$\cdot 10^{18}$ &  4.59$\cdot 10^{7}$ \\*
LiH Shell &  2.15$\cdot 10^{15}$ &  8.34$\cdot 10^{15}$ &  4.04$\cdot 10^{16}$ &  6.51$\cdot 10^{17}$ &  2.82$\cdot 10^{19}$ &  3.43$\cdot 10^{7}$ \\*
LiH+1mm Pb &  2.92$\cdot 10^{15}$ &  3.80$\cdot 10^{15}$ &  7.29$\cdot 10^{15}$ &  6.69$\cdot 10^{16}$ &  1.11$\cdot 10^{18}$ &  7.52$\cdot 10^{7}$ \\*
LiH+2mm Pb &  6.28$\cdot 10^{15}$ &  7.09$\cdot 10^{15}$ &  1.10$\cdot 10^{16}$ &  7.68$\cdot 10^{16}$ &  1.02$\cdot 10^{18}$ &  4.03$\cdot 10^{7}$ \\*
LiH+5mm Pb &  2.15$\cdot 10^{16}$ &  2.32$\cdot 10^{16}$ &  3.06$\cdot 10^{16}$ &  1.34$\cdot 10^{17}$ &  1.60$\cdot 10^{18}$ &  1.23$\cdot 10^{7}$ \\*
\\*

\hline
\\*
$^{\mbox{147}}$Nd & \multicolumn{5}{c}{   544~mb \cite{BBK00}}\\*
 & \multicolumn{5}{c}{Max. No. of Atoms} &$\phi_n$ \\*
\\*
 & T=0 & T=100 & T=200 & T=400 & T=600 & T=100 \\*
\\*
No Shielding &  2.32$\cdot 10^{13}$ &  2.13$\cdot 10^{14}$ &  3.04$\cdot 10^{14}$ &  5.75$\cdot 10^{14}$ &  4.77$\cdot 10^{15}$ &  8.62$\cdot 10^{8}$ \\*
LiH Shell &  2.38$\cdot 10^{13}$ &  2.37$\cdot 10^{14}$ &  3.42$\cdot 10^{14}$ &  7.73$\cdot 10^{14}$ &  6.52$\cdot 10^{15}$ &  7.77$\cdot 10^{8}$ \\*
LiH+1mm Pb &  2.81$\cdot 10^{14}$ &  3.13$\cdot 10^{14}$ &  3.86$\cdot 10^{14}$ &  9.21$\cdot 10^{14}$ &  7.19$\cdot 10^{15}$ &  5.88$\cdot 10^{8}$ \\*
LiH+2mm Pb &  3.60$\cdot 10^{14}$ &  3.82$\cdot 10^{14}$ &  4.62$\cdot 10^{14}$ &  1.09$\cdot 10^{15}$ &  7.93$\cdot 10^{15}$ &  4.81$\cdot 10^{8}$ \\*
LiH+5mm Pb &  6.31$\cdot 10^{14}$ &  6.67$\cdot 10^{14}$ &  7.99$\cdot 10^{14}$ &  1.80$\cdot 10^{15}$ &  1.11$\cdot 10^{16}$ &  2.75$\cdot 10^{8}$ \\*
\\*

\hline
\\*
$^{\mbox{147}}$Pm & \multicolumn{5}{c}{   709~mb \cite{RAH03}}\\*
 & \multicolumn{5}{c}{Max. No. of Atoms} &$\phi_n$ \\*
\\*
 & T=0 & T=100 & T=200 & T=400 & T=600 & T=100 \\*
\\*
No Shielding &  4.02$\cdot 10^{18}$ &  5.15$\cdot 10^{19}$ & * & --- & --- &  2.74$\cdot 10^{3}$ \\*
LiH Shell &  4.20$\cdot 10^{18}$ &  8.53$\cdot 10^{19}$ & --- & --- & --- &  1.65$\cdot 10^{3}$ \\*
LiH+1mm Pb & * & * & --- & --- & --- & * \\*
LiH+2mm Pb & * & * & --- & --- & --- & * \\*
LiH+5mm Pb & --- & --- & --- & --- & --- & --- \\*
\\*

\hline
\\*
$^{\mbox{148}}$Pm & \multicolumn{5}{c}{  2970~mb \cite{BBK00}}\\*
 & \multicolumn{5}{c}{Max. No. of Atoms} &$\phi_n$ \\*
\\*
 & T=0 & T=100 & T=200 & T=400 & T=600 & T=100 \\*
\\*
No Shielding &  1.55$\cdot 10^{13}$ &  1.64$\cdot 10^{13}$ &  1.70$\cdot 10^{13}$ &  1.90$\cdot 10^{13}$ &  2.67$\cdot 10^{13}$ &  2.05$\cdot 10^{9}$ \\*
LiH Shell &  1.53$\cdot 10^{13}$ &  1.65$\cdot 10^{13}$ &  1.77$\cdot 10^{13}$ &  2.11$\cdot 10^{13}$ &  3.08$\cdot 10^{13}$ &  2.04$\cdot 10^{9}$ \\*
LiH+1mm Pb &  1.54$\cdot 10^{13}$ &  1.59$\cdot 10^{13}$ &  1.73$\cdot 10^{13}$ &  2.14$\cdot 10^{13}$ &  3.17$\cdot 10^{13}$ &  2.11$\cdot 10^{9}$ \\*
LiH+2mm Pb &  1.65$\cdot 10^{13}$ &  1.69$\cdot 10^{13}$ &  1.82$\cdot 10^{13}$ &  2.25$\cdot 10^{13}$ &  3.32$\cdot 10^{13}$ &  1.99$\cdot 10^{9}$ \\*
LiH+5mm Pb &  1.93$\cdot 10^{13}$ &  1.98$\cdot 10^{13}$ &  2.13$\cdot 10^{13}$ &  2.63$\cdot 10^{13}$ &  3.85$\cdot 10^{13}$ &  1.70$\cdot 10^{9}$ \\*
\\*

\hline
\\*
$^{\mbox{148m}}$Pm & \multicolumn{5}{c}{  4000~mb \cite{JEFF30}}\\*
 & \multicolumn{5}{c}{Max. No. of Atoms} &$\phi_n$ \\*
\\*
 & T=0 & T=100 & T=200 & T=400 & T=600 & T=100 \\*
\\*
No Shielding &  5.18$\cdot 10^{13}$ &  5.43$\cdot 10^{13}$ &  5.44$\cdot 10^{13}$ &  5.58$\cdot 10^{13}$ &  7.64$\cdot 10^{13}$ &  4.60$\cdot 10^{8}$ \\*
LiH Shell &  5.18$\cdot 10^{13}$ &  5.43$\cdot 10^{13}$ &  5.46$\cdot 10^{13}$ &  5.85$\cdot 10^{13}$ &  9.21$\cdot 10^{13}$ &  4.60$\cdot 10^{8}$ \\*
LiH+1mm Pb &  5.43$\cdot 10^{13}$ &  5.44$\cdot 10^{13}$ &  5.50$\cdot 10^{13}$ &  6.06$\cdot 10^{13}$ &  9.94$\cdot 10^{13}$ &  4.59$\cdot 10^{8}$ \\*
LiH+2mm Pb &  5.46$\cdot 10^{13}$ &  5.48$\cdot 10^{13}$ &  5.58$\cdot 10^{13}$ &  6.32$\cdot 10^{13}$ &  1.07$\cdot 10^{14}$ &  4.56$\cdot 10^{8}$ \\*
LiH+5mm Pb &  5.75$\cdot 10^{13}$ &  5.82$\cdot 10^{13}$ &  6.06$\cdot 10^{13}$ &  7.39$\cdot 10^{13}$ &  1.37$\cdot 10^{14}$ &  4.30$\cdot 10^{8}$ \\*
\\*

\hline
\\*
$^{\mbox{149}}$Pm & \multicolumn{5}{c}{  2510~mb \cite{BBK00}}\\*
 & \multicolumn{5}{c}{Max. No. of Atoms} &$\phi_n$ \\*
\\*
 & T=0 & T=100 & T=200 & T=400 & T=600 & T=100 \\*
\\*
No Shielding &  6.11$\cdot 10^{13}$ &  7.68$\cdot 10^{13}$ &  9.61$\cdot 10^{13}$ &  9.67$\cdot 10^{14}$ &  1.72$\cdot 10^{15}$ &  5.19$\cdot 10^{8}$ \\*
LiH Shell &  6.08$\cdot 10^{13}$ &  8.23$\cdot 10^{13}$ &  1.19$\cdot 10^{14}$ &  1.18$\cdot 10^{15}$ &  2.21$\cdot 10^{15}$ &  4.84$\cdot 10^{8}$ \\*
LiH+1mm Pb &  8.71$\cdot 10^{13}$ &  9.88$\cdot 10^{13}$ &  1.43$\cdot 10^{14}$ &  1.03$\cdot 10^{15}$ &  2.25$\cdot 10^{15}$ &  4.03$\cdot 10^{8}$ \\*
LiH+2mm Pb &  1.37$\cdot 10^{14}$ &  1.51$\cdot 10^{14}$ &  2.06$\cdot 10^{14}$ &  1.14$\cdot 10^{15}$ &  2.45$\cdot 10^{15}$ &  2.64$\cdot 10^{8}$ \\*
LiH+5mm Pb &  3.81$\cdot 10^{14}$ &  4.10$\cdot 10^{14}$ &  5.19$\cdot 10^{14}$ &  1.50$\cdot 10^{15}$ &  3.16$\cdot 10^{15}$ &  9.71$\cdot 10^{7}$ \\*
\\*

\hline
\\*
$^{\mbox{151}}$Sm & \multicolumn{5}{c}{  3080~mb \cite{MAA06}}\\*
 & \multicolumn{5}{c}{Max. No. of Atoms} &$\phi_n$ \\*
\\*
 & T=0 & T=100 & T=200 & T=400 & T=600 & T=100 \\*
\\*
No Shielding & * & --- & --- & --- & --- & --- \\*
LiH Shell & * & --- & --- & --- & --- & --- \\*
LiH+1mm Pb & --- & --- & --- & --- & --- & --- \\*
LiH+2mm Pb & --- & --- & --- & --- & --- & --- \\*
LiH+5mm Pb & --- & --- & --- & --- & --- & --- \\*
\\*

\hline
\\*
$^{\mbox{153}}$Sm & \multicolumn{5}{c}{  1095~mb \cite{BBK00}}\\*
 & \multicolumn{5}{c}{Max. No. of Atoms} &$\phi_n$ \\*
\\*
 & T=0 & T=100 & T=200 & T=400 & T=600 & T=100 \\*
\\*
No Shielding &  3.37$\cdot 10^{12}$ &  1.88$\cdot 10^{13}$ &  1.14$\cdot 10^{15}$ &  1.96$\cdot 10^{15}$ &  1.85$\cdot 10^{16}$ &  4.86$\cdot 10^{9}$ \\*
LiH Shell &  3.36$\cdot 10^{12}$ &  2.83$\cdot 10^{13}$ &  1.32$\cdot 10^{15}$ &  2.47$\cdot 10^{15}$ &  2.48$\cdot 10^{16}$ &  3.22$\cdot 10^{9}$ \\*
LiH+1mm Pb &  5.04$\cdot 10^{13}$ &  3.70$\cdot 10^{14}$ &  1.13$\cdot 10^{15}$ &  2.77$\cdot 10^{15}$ &  3.05$\cdot 10^{16}$ &  2.47$\cdot 10^{8}$ \\*
LiH+2mm Pb &  5.10$\cdot 10^{14}$ &  9.95$\cdot 10^{14}$ &  1.45$\cdot 10^{15}$ &  3.19$\cdot 10^{15}$ &  3.17$\cdot 10^{16}$ &  9.18$\cdot 10^{7}$ \\*
LiH+5mm Pb &  2.00$\cdot 10^{15}$ &  2.11$\cdot 10^{15}$ &  2.52$\cdot 10^{15}$ &  4.77$\cdot 10^{15}$ &  5.11$\cdot 10^{16}$ &  4.33$\cdot 10^{7}$ \\*
\\*

\hline
\\*
$^{\mbox{152}}$Eu & \multicolumn{5}{c}{  7600~mb \cite{BBK00}}\\*
 & \multicolumn{5}{c}{Max. No. of Atoms} &$\phi_n$ \\*
\\*
 & T=0 & T=100 & T=200 & T=400 & T=600 & T=100 \\*
\\*
No Shielding &  2.23$\cdot 10^{16}$ &  2.41$\cdot 10^{16}$ &  2.55$\cdot 10^{16}$ &  3.07$\cdot 10^{16}$ &  3.69$\cdot 10^{16}$ &  5.47$\cdot 10^{5}$ \\*
LiH Shell &  2.22$\cdot 10^{16}$ &  2.42$\cdot 10^{16}$ &  2.65$\cdot 10^{16}$ &  3.43$\cdot 10^{16}$ &  4.33$\cdot 10^{16}$ &  5.45$\cdot 10^{5}$ \\*
LiH+1mm Pb &  2.51$\cdot 10^{16}$ &  2.58$\cdot 10^{16}$ &  2.78$\cdot 10^{16}$ &  3.59$\cdot 10^{16}$ &  4.58$\cdot 10^{16}$ &  5.11$\cdot 10^{5}$ \\*
LiH+2mm Pb &  2.64$\cdot 10^{16}$ &  2.71$\cdot 10^{16}$ &  2.94$\cdot 10^{16}$ &  3.77$\cdot 10^{16}$ &  4.82$\cdot 10^{16}$ &  4.85$\cdot 10^{5}$ \\*
LiH+5mm Pb &  3.11$\cdot 10^{16}$ &  3.21$\cdot 10^{16}$ &  3.47$\cdot 10^{16}$ &  4.38$\cdot 10^{16}$ &  5.68$\cdot 10^{16}$ &  4.10$\cdot 10^{5}$ \\*
\\*

\hline
\\*
$^{\mbox{154}}$Eu & \multicolumn{5}{c}{  4420~mb \cite{BBK00}}\\*
 & \multicolumn{5}{c}{Max. No. of Atoms} &$\phi_n$ \\*
\\*
 & T=0 & T=100 & T=200 & T=400 & T=600 & T=100 \\*
\\*
No Shielding &  4.23$\cdot 10^{15}$ &  4.69$\cdot 10^{15}$ &  4.94$\cdot 10^{15}$ &  5.29$\cdot 10^{15}$ &  6.10$\cdot 10^{15}$ &  4.82$\cdot 10^{6}$ \\*
LiH Shell &  4.22$\cdot 10^{15}$ &  4.71$\cdot 10^{15}$ &  5.07$\cdot 10^{15}$ &  5.79$\cdot 10^{15}$ &  7.09$\cdot 10^{15}$ &  4.80$\cdot 10^{6}$ \\*
LiH+1mm Pb &  4.81$\cdot 10^{15}$ &  4.92$\cdot 10^{15}$ &  5.20$\cdot 10^{15}$ &  6.02$\cdot 10^{15}$ &  7.47$\cdot 10^{15}$ &  4.60$\cdot 10^{6}$ \\*
LiH+2mm Pb &  4.96$\cdot 10^{15}$ &  5.07$\cdot 10^{15}$ &  5.38$\cdot 10^{15}$ &  6.27$\cdot 10^{15}$ &  7.87$\cdot 10^{15}$ &  4.46$\cdot 10^{6}$ \\*
LiH+5mm Pb &  5.53$\cdot 10^{15}$ &  5.67$\cdot 10^{15}$ &  6.05$\cdot 10^{15}$ &  7.18$\cdot 10^{15}$ &  9.27$\cdot 10^{15}$ &  3.99$\cdot 10^{6}$ \\*
\\*

\hline
\\*
$^{\mbox{155}}$Eu & \multicolumn{5}{c}{  1320~mb \cite{BBK00}}\\*
 & \multicolumn{5}{c}{Max. No. of Atoms} &$\phi_n$ \\*
\\*
 & T=0 & T=100 & T=200 & T=400 & T=600 & T=100 \\*
\\*
No Shielding &  4.26$\cdot 10^{15}$ &  3.13$\cdot 10^{18}$ & * & --- & --- &  2.42$\cdot 10^{4}$ \\*
LiH Shell &  4.37$\cdot 10^{15}$ &  4.75$\cdot 10^{18}$ & * & --- & --- &  1.59$\cdot 10^{4}$ \\*
LiH+1mm Pb &  9.47$\cdot 10^{18}$ & * & --- & --- & --- & * \\*
LiH+2mm Pb & * & * & --- & --- & --- & * \\*
LiH+5mm Pb & --- & --- & --- & --- & --- & --- \\*
\\*

\hline
\\*
$^{\mbox{156}}$Eu & \multicolumn{5}{c}{  1093~mb \cite{RaT01}}\\*
 & \multicolumn{5}{c}{Max. No. of Atoms} &$\phi_n$ \\*
\\*
 & T=0 & T=100 & T=200 & T=400 & T=600 & T=100 \\*
\\*
No Shielding &  2.84$\cdot 10^{13}$ &  2.99$\cdot 10^{13}$ &  3.05$\cdot 10^{13}$ &  3.19$\cdot 10^{13}$ &  3.47$\cdot 10^{13}$ &  3.06$\cdot 10^{9}$ \\*
LiH Shell &  2.83$\cdot 10^{13}$ &  2.98$\cdot 10^{13}$ &  3.10$\cdot 10^{13}$ &  3.41$\cdot 10^{13}$ &  3.87$\cdot 10^{13}$ &  3.07$\cdot 10^{9}$ \\*
LiH+1mm Pb &  2.89$\cdot 10^{13}$ &  2.95$\cdot 10^{13}$ &  3.09$\cdot 10^{13}$ &  3.47$\cdot 10^{13}$ &  4.01$\cdot 10^{13}$ &  3.10$\cdot 10^{9}$ \\*
LiH+2mm Pb &  2.97$\cdot 10^{13}$ &  3.03$\cdot 10^{13}$ &  3.17$\cdot 10^{13}$ &  3.57$\cdot 10^{13}$ &  4.17$\cdot 10^{13}$ &  3.02$\cdot 10^{9}$ \\*
LiH+5mm Pb &  3.22$\cdot 10^{13}$ &  3.29$\cdot 10^{13}$ &  3.45$\cdot 10^{13}$ &  3.95$\cdot 10^{13}$ &  4.72$\cdot 10^{13}$ &  2.78$\cdot 10^{9}$ \\*
\\*

\hline
\\*
$^{\mbox{153}}$Gd & \multicolumn{5}{c}{  4550~mb \cite{BBK00}}\\*
 & \multicolumn{5}{c}{Max. No. of Atoms} &$\phi_n$ \\*
\\*
 & T=0 & T=100 & T=200 & T=400 & T=600 & T=100 \\*
\\*
No Shielding &  3.33$\cdot 10^{14}$ &  6.03$\cdot 10^{16}$ &  6.52$\cdot 10^{19}$ & --- & --- &  3.64$\cdot 10^{5}$ \\*
LiH Shell &  3.36$\cdot 10^{14}$ &  9.24$\cdot 10^{16}$ & * & --- & --- &  2.38$\cdot 10^{5}$ \\*
LiH+1mm Pb &  6.13$\cdot 10^{16}$ &  2.67$\cdot 10^{18}$ & * & --- & --- &  8.23$\cdot 10^{3}$ \\*
LiH+2mm Pb &  1.44$\cdot 10^{18}$ &  2.94$\cdot 10^{19}$ & * & --- & --- &  7.47$\cdot 10^{2}$ \\*
LiH+5mm Pb & --- & --- & --- & --- & --- & --- \\*
\\*

\hline
\\*
$^{\mbox{159}}$Gd & \multicolumn{5}{c}{   520~mb \cite{JEFF30}}\\*
 & \multicolumn{5}{c}{Max. No. of Atoms} &$\phi_n$ \\*
\\*
 & T=0 & T=100 & T=200 & T=400 & T=600 & T=100 \\*
\\*
No Shielding &  3.13$\cdot 10^{12}$ &  8.70$\cdot 10^{12}$ &  9.93$\cdot 10^{12}$ &  1.07$\cdot 10^{14}$ &  4.80$\cdot 10^{15}$ &  2.19$\cdot 10^{10}$ \\*
LiH Shell &  3.13$\cdot 10^{12}$ &  9.02$\cdot 10^{12}$ &  1.17$\cdot 10^{13}$ &  1.57$\cdot 10^{14}$ &  6.64$\cdot 10^{15}$ &  2.12$\cdot 10^{10}$ \\*
LiH+1mm Pb &  1.02$\cdot 10^{13}$ &  1.11$\cdot 10^{13}$ &  1.45$\cdot 10^{13}$ &  1.97$\cdot 10^{14}$ &  6.51$\cdot 10^{15}$ &  1.72$\cdot 10^{10}$ \\*
LiH+2mm Pb &  1.36$\cdot 10^{13}$ &  1.46$\cdot 10^{13}$ &  1.88$\cdot 10^{13}$ &  2.51$\cdot 10^{14}$ &  7.82$\cdot 10^{15}$ &  1.31$\cdot 10^{10}$ \\*
LiH+5mm Pb &  3.01$\cdot 10^{13}$ &  3.24$\cdot 10^{13}$ &  4.14$\cdot 10^{13}$ &  5.40$\cdot 10^{14}$ &  1.06$\cdot 10^{16}$ &  5.90$\cdot 10^{9}$ \\*
\\*

\hline
\\*
$^{\mbox{157}}$Tb & \multicolumn{5}{c}{  2700~mb \cite{JEFF30}}\\*
 & \multicolumn{5}{c}{Max. No. of Atoms} &$\phi_n$ \\*
\\*
 & T=0 & T=100 & T=200 & T=400 & T=600 & T=100 \\*
\\*
No Shielding &  8.01$\cdot 10^{16}$ &  6.11$\cdot 10^{17}$ & --- & --- & --- &  5.97$\cdot 10^{4}$ \\*
LiH Shell &  7.95$\cdot 10^{16}$ &  9.67$\cdot 10^{17}$ & --- & --- & --- &  3.77$\cdot 10^{4}$ \\*
LiH+1mm Pb &  1.44$\cdot 10^{18}$ &  1.79$\cdot 10^{19}$ & --- & --- & --- &  2.04$\cdot 10^{3}$ \\*
LiH+2mm Pb &  2.57$\cdot 10^{19}$ & * & --- & --- & --- & * \\*
LiH+5mm Pb & * & --- & --- & --- & --- & --- \\*
\\*

\hline
\\*
$^{\mbox{158}}$Tb & \multicolumn{5}{c}{  3600~mb \cite{JEFF30}}\\*
 & \multicolumn{5}{c}{Max. No. of Atoms} &$\phi_n$ \\*
\\*
 & T=0 & T=100 & T=200 & T=400 & T=600 & T=100 \\*
\\*
No Shielding &  3.88$\cdot 10^{17}$ &  4.90$\cdot 10^{17}$ &  5.53$\cdot 10^{17}$ &  6.13$\cdot 10^{17}$ &  7.67$\cdot 10^{17}$ &  5.73$\cdot 10^{4}$ \\*
LiH Shell &  3.88$\cdot 10^{17}$ &  4.99$\cdot 10^{17}$ &  5.80$\cdot 10^{17}$ &  6.94$\cdot 10^{17}$ &  9.22$\cdot 10^{17}$ &  5.62$\cdot 10^{4}$ \\*
LiH+1mm Pb &  5.19$\cdot 10^{17}$ &  5.52$\cdot 10^{17}$ &  6.08$\cdot 10^{17}$ &  7.32$\cdot 10^{17}$ &  9.83$\cdot 10^{17}$ &  5.08$\cdot 10^{4}$ \\*
LiH+2mm Pb &  5.66$\cdot 10^{17}$ &  5.86$\cdot 10^{17}$ &  6.38$\cdot 10^{17}$ &  7.72$\cdot 10^{17}$ &  1.05$\cdot 10^{18}$ &  4.79$\cdot 10^{4}$ \\*
LiH+5mm Pb &  6.66$\cdot 10^{17}$ &  6.87$\cdot 10^{17}$ &  7.46$\cdot 10^{17}$ &  9.15$\cdot 10^{17}$ &  1.27$\cdot 10^{18}$ &  4.09$\cdot 10^{4}$ \\*
\\*

\hline
\\*
$^{\mbox{160}}$Tb & \multicolumn{5}{c}{  3240~mb \cite{BBK00}}\\*
 & \multicolumn{5}{c}{Max. No. of Atoms} &$\phi_n$ \\*
\\*
 & T=0 & T=100 & T=200 & T=400 & T=600 & T=100 \\*
\\*
No Shielding &  9.48$\cdot 10^{13}$ &  1.00$\cdot 10^{14}$ &  1.03$\cdot 10^{14}$ &  1.16$\cdot 10^{14}$ &  1.41$\cdot 10^{14}$ &  3.08$\cdot 10^{8}$ \\*
LiH Shell &  9.41$\cdot 10^{13}$ &  9.99$\cdot 10^{13}$ &  1.07$\cdot 10^{14}$ &  1.30$\cdot 10^{14}$ &  1.67$\cdot 10^{14}$ &  3.09$\cdot 10^{8}$ \\*
LiH+1mm Pb &  1.01$\cdot 10^{14}$ &  1.04$\cdot 10^{14}$ &  1.12$\cdot 10^{14}$ &  1.37$\cdot 10^{14}$ &  1.77$\cdot 10^{14}$ &  2.98$\cdot 10^{8}$ \\*
LiH+2mm Pb &  1.06$\cdot 10^{14}$ &  1.09$\cdot 10^{14}$ &  1.17$\cdot 10^{14}$ &  1.44$\cdot 10^{14}$ &  1.88$\cdot 10^{14}$ &  2.84$\cdot 10^{8}$ \\*
LiH+5mm Pb &  1.23$\cdot 10^{14}$ &  1.27$\cdot 10^{14}$ &  1.37$\cdot 10^{14}$ &  1.68$\cdot 10^{14}$ &  2.25$\cdot 10^{14}$ &  2.44$\cdot 10^{8}$ \\*
\\*

\hline
\\*
$^{\mbox{161}}$Tb & \multicolumn{5}{c}{  1400~mb \cite{JEFF30}}\\*
 & \multicolumn{5}{c}{Max. No. of Atoms} &$\phi_n$ \\*
\\*
 & T=0 & T=100 & T=200 & T=400 & T=600 & T=100 \\*
\\*
No Shielding &  1.11$\cdot 10^{13}$ &  5.69$\cdot 10^{14}$ &  5.79$\cdot 10^{15}$ &  2.01$\cdot 10^{16}$ &  6.07$\cdot 10^{17}$ &  1.26$\cdot 10^{8}$ \\*
LiH Shell &  1.12$\cdot 10^{13}$ &  8.57$\cdot 10^{14}$ &  6.80$\cdot 10^{15}$ &  2.60$\cdot 10^{16}$ &  6.16$\cdot 10^{17}$ &  8.36$\cdot 10^{7}$ \\*
LiH+1mm Pb &  3.79$\cdot 10^{14}$ &  4.41$\cdot 10^{15}$ &  8.20$\cdot 10^{15}$ &  3.16$\cdot 10^{16}$ &  7.84$\cdot 10^{17}$ &  1.62$\cdot 10^{7}$ \\*
LiH+2mm Pb &  3.57$\cdot 10^{15}$ &  7.92$\cdot 10^{15}$ &  1.08$\cdot 10^{16}$ &  3.44$\cdot 10^{16}$ &  8.45$\cdot 10^{17}$ &  9.05$\cdot 10^{6}$ \\*
LiH+5mm Pb &  1.69$\cdot 10^{16}$ &  1.81$\cdot 10^{16}$ &  2.21$\cdot 10^{16}$ &  5.28$\cdot 10^{16}$ &  1.35$\cdot 10^{18}$ &  3.96$\cdot 10^{6}$ \\*
\\*

\hline
\\*
$^{\mbox{159}}$Dy & \multicolumn{5}{c}{  1500~mb \cite{JEFF30}}\\*
 & \multicolumn{5}{c}{Max. No. of Atoms} &$\phi_n$ \\*
\\*
 & T=0 & T=100 & T=200 & T=400 & T=600 & T=100 \\*
\\*
No Shielding &  2.04$\cdot 10^{14}$ &  1.59$\cdot 10^{15}$ &  2.90$\cdot 10^{19}$ & --- & --- &  4.11$\cdot 10^{7}$ \\*
LiH Shell &  2.03$\cdot 10^{14}$ &  2.50$\cdot 10^{15}$ &  3.10$\cdot 10^{19}$ & --- & --- &  2.61$\cdot 10^{7}$ \\*
LiH+1mm Pb &  3.70$\cdot 10^{15}$ &  4.70$\cdot 10^{16}$ &  6.92$\cdot 10^{19}$ & --- & --- &  1.39$\cdot 10^{6}$ \\*
LiH+2mm Pb &  6.88$\cdot 10^{16}$ &  8.56$\cdot 10^{17}$ &  8.99$\cdot 10^{19}$ & * & --- &  7.63$\cdot 10^{4}$ \\*
LiH+5mm Pb &  6.00$\cdot 10^{19}$ &  8.18$\cdot 10^{19}$ &  8.18$\cdot 10^{19}$ & --- & --- &  7.99$\cdot 10^{2}$ \\*
\\*

\hline
\\*
$^{\mbox{163}}$Ho & \multicolumn{5}{c}{  2125~mb \cite{BBK00}}\\*
 & \multicolumn{5}{c}{Max. No. of Atoms} &$\phi_n$ \\*
\\*
 & T=0 & T=100 & T=200 & T=400 & T=600 & T=100 \\*
\\*
No Shielding &  2.95$\cdot 10^{18}$ & * & --- & --- & --- & * \\*
LiH Shell &  2.99$\cdot 10^{18}$ & * & --- & --- & --- & * \\*
LiH+1mm Pb & * & * & --- & --- & --- & * \\*
LiH+2mm Pb & * & --- & --- & --- & --- & --- \\*
LiH+5mm Pb & --- & --- & --- & --- & --- & --- \\*
\\*

\hline
\\*
$^{\mbox{166}}$Ho & \multicolumn{5}{c}{  1400~mb \cite{JEFF30}}\\*
 & \multicolumn{5}{c}{Max. No. of Atoms} &$\phi_n$ \\*
\\*
 & T=0 & T=100 & T=200 & T=400 & T=600 & T=100 \\*
\\*
No Shielding &  3.17$\cdot 10^{12}$ &  2.67$\cdot 10^{13}$ &  8.72$\cdot 10^{13}$ &  1.18$\cdot 10^{14}$ &  1.34$\cdot 10^{14}$ &  2.65$\cdot 10^{9}$ \\*
LiH Shell &  3.17$\cdot 10^{12}$ &  3.59$\cdot 10^{13}$ &  9.78$\cdot 10^{13}$ &  1.33$\cdot 10^{14}$ &  1.55$\cdot 10^{14}$ &  1.97$\cdot 10^{9}$ \\*
LiH+1mm Pb &  1.76$\cdot 10^{13}$ &  3.35$\cdot 10^{13}$ &  4.69$\cdot 10^{13}$ &  9.07$\cdot 10^{13}$ &  1.34$\cdot 10^{14}$ &  2.11$\cdot 10^{9}$ \\*
LiH+2mm Pb &  3.99$\cdot 10^{13}$ &  4.60$\cdot 10^{13}$ &  5.62$\cdot 10^{13}$ &  9.65$\cdot 10^{13}$ &  1.40$\cdot 10^{14}$ &  1.54$\cdot 10^{9}$ \\*
LiH+5mm Pb &  6.95$\cdot 10^{13}$ &  7.24$\cdot 10^{13}$ &  8.12$\cdot 10^{13}$ &  1.16$\cdot 10^{14}$ &  1.61$\cdot 10^{14}$ &  9.77$\cdot 10^{8}$ \\*
\\*

\hline
\\*
$^{\mbox{166m}}$Ho & \multicolumn{5}{c}{  1400~mb \cite{JEFF30}}\\*
 & \multicolumn{5}{c}{Max. No. of Atoms} &$\phi_n$ \\*
\\*
 & T=0 & T=100 & T=200 & T=400 & T=600 & T=100 \\*
\\*
No Shielding &  5.47$\cdot 10^{17}$ &  5.49$\cdot 10^{17}$ &  5.56$\cdot 10^{17}$ &  5.92$\cdot 10^{17}$ &  8.18$\cdot 10^{17}$ &  1.29$\cdot 10^{5}$ \\*
LiH Shell &  5.47$\cdot 10^{17}$ &  5.50$\cdot 10^{17}$ &  5.66$\cdot 10^{17}$ &  6.44$\cdot 10^{17}$ &  9.76$\cdot 10^{17}$ &  1.29$\cdot 10^{5}$ \\*
LiH+1mm Pb &  5.55$\cdot 10^{17}$ &  5.60$\cdot 10^{17}$ &  5.80$\cdot 10^{17}$ &  6.76$\cdot 10^{17}$ &  1.05$\cdot 10^{18}$ &  1.27$\cdot 10^{5}$ \\*
LiH+2mm Pb &  5.67$\cdot 10^{17}$ &  5.74$\cdot 10^{17}$ &  5.99$\cdot 10^{17}$ &  7.13$\cdot 10^{17}$ &  1.12$\cdot 10^{18}$ &  1.24$\cdot 10^{5}$ \\*
LiH+5mm Pb &  6.29$\cdot 10^{17}$ &  6.42$\cdot 10^{17}$ &  6.83$\cdot 10^{17}$ &  8.54$\cdot 10^{17}$ &  1.40$\cdot 10^{18}$ &  1.10$\cdot 10^{5}$ \\*
\\*

\hline
\\*
$^{\mbox{169}}$Er & \multicolumn{5}{c}{   653~mb \cite{BBK00}}\\*
 & \multicolumn{5}{c}{Max. No. of Atoms} &$\phi_n$ \\*
\\*
 & T=0 & T=100 & T=200 & T=400 & T=600 & T=100 \\*
\\*
No Shielding &  1.27$\cdot 10^{16}$ &  1.06$\cdot 10^{17}$ &  3.09$\cdot 10^{18}$ & --- & --- &  1.45$\cdot 10^{6}$ \\*
LiH Shell &  1.40$\cdot 10^{16}$ &  1.51$\cdot 10^{17}$ &  4.19$\cdot 10^{18}$ & --- & --- &  1.01$\cdot 10^{6}$ \\*
LiH+1mm Pb &  1.21$\cdot 10^{17}$ &  3.69$\cdot 10^{17}$ &  3.91$\cdot 10^{18}$ & --- & --- &  4.15$\cdot 10^{5}$ \\*
LiH+2mm Pb &  7.92$\cdot 10^{17}$ &  1.22$\cdot 10^{18}$ &  5.86$\cdot 10^{18}$ & --- & --- &  1.25$\cdot 10^{5}$ \\*
LiH+5mm Pb &  2.93$\cdot 10^{19}$ &  2.93$\cdot 10^{19}$ &  5.86$\cdot 10^{19}$ & --- & --- &  5.23$\cdot 10^{3}$ \\*
\\*

\hline
\\*
$^{\mbox{170}}$Tm & \multicolumn{5}{c}{  1870~mb \cite{BBK00}}\\*
 & \multicolumn{5}{c}{Max. No. of Atoms} &$\phi_n$ \\*
\\*
 & T=0 & T=100 & T=200 & T=400 & T=600 & T=100 \\*
\\*
No Shielding &  8.62$\cdot 10^{14}$ &  4.19$\cdot 10^{16}$ &  2.38$\cdot 10^{17}$ &  2.36$\cdot 10^{18}$ &  4.71$\cdot 10^{19}$ &  1.28$\cdot 10^{6}$ \\*
LiH Shell &  8.73$\cdot 10^{14}$ &  5.88$\cdot 10^{16}$ &  3.90$\cdot 10^{17}$ &  6.85$\cdot 10^{18}$ & * &  9.09$\cdot 10^{5}$ \\*
LiH+1mm Pb &  2.18$\cdot 10^{16}$ &  3.50$\cdot 10^{16}$ &  6.72$\cdot 10^{16}$ &  5.73$\cdot 10^{17}$ &  9.77$\cdot 10^{18}$ &  1.53$\cdot 10^{6}$ \\*
LiH+2mm Pb &  5.82$\cdot 10^{16}$ &  6.64$\cdot 10^{16}$ &  1.02$\cdot 10^{17}$ &  6.96$\cdot 10^{17}$ &  1.01$\cdot 10^{19}$ &  8.05$\cdot 10^{5}$ \\*
LiH+5mm Pb &  1.98$\cdot 10^{17}$ &  2.14$\cdot 10^{17}$ &  2.77$\cdot 10^{17}$ &  1.20$\cdot 10^{18}$ &  1.38$\cdot 10^{19}$ &  2.50$\cdot 10^{5}$ \\*
\\*

\hline
\\*
$^{\mbox{171}}$Tm & \multicolumn{5}{c}{   350~mb \cite{RHH03}}\\*
 & \multicolumn{5}{c}{Max. No. of Atoms} &$\phi_n$ \\*
\\*
 & T=0 & T=100 & T=200 & T=400 & T=600 & T=100 \\*
\\*
No Shielding &  5.90$\cdot 10^{16}$ & * & --- & --- & --- & * \\*
LiH Shell &  5.96$\cdot 10^{16}$ & * & --- & --- & --- & * \\*
LiH+1mm Pb &  9.33$\cdot 10^{18}$ & --- & --- & --- & --- & --- \\*
LiH+2mm Pb & * & --- & --- & --- & --- & --- \\*
LiH+5mm Pb & --- & --- & --- & --- & --- & --- \\*
\\*

\hline
\\*
$^{\mbox{172}}$Tm & \multicolumn{5}{c}{  1100~mb \cite{JEFF30}}\\*
 & \multicolumn{5}{c}{Max. No. of Atoms} &$\phi_n$ \\*
\\*
 & T=0 & T=100 & T=200 & T=400 & T=600 & T=100 \\*
\\*
No Shielding &  5.14$\cdot 10^{12}$ &  1.01$\cdot 10^{13}$ &  1.16$\cdot 10^{13}$ &  1.25$\cdot 10^{13}$ &  1.36$\cdot 10^{13}$ &  9.14$\cdot 10^{9}$ \\*
LiH Shell &  5.11$\cdot 10^{12}$ &  1.04$\cdot 10^{13}$ &  1.19$\cdot 10^{13}$ &  1.36$\cdot 10^{13}$ &  1.55$\cdot 10^{13}$ &  8.94$\cdot 10^{9}$ \\*
LiH+1mm Pb &  9.55$\cdot 10^{12}$ &  1.08$\cdot 10^{13}$ &  1.18$\cdot 10^{13}$ &  1.38$\cdot 10^{13}$ &  1.60$\cdot 10^{13}$ &  8.61$\cdot 10^{9}$ \\*
LiH+2mm Pb &  1.10$\cdot 10^{13}$ &  1.14$\cdot 10^{13}$ &  1.22$\cdot 10^{13}$ &  1.43$\cdot 10^{13}$ &  1.67$\cdot 10^{13}$ &  8.14$\cdot 10^{9}$ \\*
LiH+5mm Pb &  1.25$\cdot 10^{13}$ &  1.29$\cdot 10^{13}$ &  1.37$\cdot 10^{13}$ &  1.60$\cdot 10^{13}$ &  1.90$\cdot 10^{13}$ &  7.22$\cdot 10^{9}$ \\*
\\*

\hline
\\*
$^{\mbox{175}}$Yb & \multicolumn{5}{c}{   558~mb \cite{BBK00}}\\*
 & \multicolumn{5}{c}{Max. No. of Atoms} &$\phi_n$ \\*
\\*
 & T=0 & T=100 & T=200 & T=400 & T=600 & T=100 \\*
\\*
No Shielding &  4.56$\cdot 10^{13}$ &  1.05$\cdot 10^{14}$ &  1.37$\cdot 10^{14}$ &  9.23$\cdot 10^{14}$ & --- &  1.70$\cdot 10^{9}$ \\*
LiH Shell &  4.55$\cdot 10^{13}$ &  1.12$\cdot 10^{14}$ &  1.65$\cdot 10^{14}$ &  1.36$\cdot 10^{15}$ & --- &  1.60$\cdot 10^{9}$ \\*
LiH+1mm Pb &  1.52$\cdot 10^{14}$ &  1.69$\cdot 10^{14}$ &  2.29$\cdot 10^{14}$ &  1.71$\cdot 10^{15}$ & --- &  1.06$\cdot 10^{9}$ \\*
LiH+2mm Pb &  2.20$\cdot 10^{14}$ &  2.38$\cdot 10^{14}$ &  3.15$\cdot 10^{14}$ &  2.18$\cdot 10^{15}$ & --- &  7.52$\cdot 10^{8}$ \\*
LiH+5mm Pb &  5.58$\cdot 10^{14}$ &  6.02$\cdot 10^{14}$ &  7.76$\cdot 10^{14}$ &  4.61$\cdot 10^{15}$ & --- &  2.98$\cdot 10^{8}$ \\*
\\*

\hline
\\*
$^{\mbox{175}}$Yb & \multicolumn{5}{c}{   558~mb \cite{BBK00}}\\*
 & \multicolumn{5}{c}{Max. No. of Atoms} &$\phi_n$ \\*
\\*
 & T=0 & T=100 & T=200 & T=400 & T=600 & T=100 \\*
\\*
No Shielding &  4.17$\cdot 10^{13}$ &  5.58$\cdot 10^{13}$ &  6.87$\cdot 10^{13}$ &  2.86$\cdot 10^{14}$ & --- &  3.21$\cdot 10^{9}$ \\*
LiH Shell &  4.11$\cdot 10^{13}$ &  5.92$\cdot 10^{13}$ &  8.13$\cdot 10^{13}$ &  4.14$\cdot 10^{14}$ & --- &  3.03$\cdot 10^{9}$ \\*
LiH+1mm Pb &  7.38$\cdot 10^{13}$ &  8.23$\cdot 10^{13}$ &  1.06$\cdot 10^{14}$ &  5.26$\cdot 10^{14}$ & --- &  2.18$\cdot 10^{9}$ \\*
LiH+2mm Pb &  9.99$\cdot 10^{13}$ &  1.07$\cdot 10^{14}$ &  1.37$\cdot 10^{14}$ &  6.79$\cdot 10^{14}$ & --- &  1.67$\cdot 10^{9}$ \\*
LiH+5mm Pb &  2.19$\cdot 10^{14}$ &  2.34$\cdot 10^{14}$ &  2.95$\cdot 10^{14}$ &  1.38$\cdot 10^{15}$ & --- &  7.65$\cdot 10^{8}$ \\*
\\*

\hline
\\*
$^{\mbox{177}}$Lu & \multicolumn{5}{c}{   890~mb \cite{JEFF30}}\\*
 & \multicolumn{5}{c}{Max. No. of Atoms} &$\phi_n$ \\*
\\*
 & T=0 & T=100 & T=200 & T=400 & T=600 & T=100 \\*
\\*
No Shielding &  4.37$\cdot 10^{13}$ &  1.03$\cdot 10^{14}$ &  2.29$\cdot 10^{14}$ &  1.39$\cdot 10^{19}$ & --- &  1.09$\cdot 10^{9}$ \\*
LiH Shell &  4.37$\cdot 10^{13}$ &  1.17$\cdot 10^{14}$ &  3.36$\cdot 10^{14}$ & --- & --- &  9.58$\cdot 10^{8}$ \\*
LiH+1mm Pb &  2.57$\cdot 10^{14}$ &  3.26$\cdot 10^{14}$ &  8.52$\cdot 10^{14}$ &  2.08$\cdot 10^{19}$ & --- &  3.44$\cdot 10^{8}$ \\*
LiH+2mm Pb &  6.93$\cdot 10^{14}$ &  8.21$\cdot 10^{14}$ &  2.14$\cdot 10^{15}$ &  4.17$\cdot 10^{19}$ & --- &  1.36$\cdot 10^{8}$ \\*
LiH+5mm Pb &  1.14$\cdot 10^{16}$ &  1.35$\cdot 10^{16}$ &  3.46$\cdot 10^{16}$ & --- & --- &  8.31$\cdot 10^{6}$ \\*
\\*

\hline
\\*
$^{\mbox{177m}}$Lu & \multicolumn{5}{c}{  1.6~mb \cite{JEFF30}}\\*
 & \multicolumn{5}{c}{Max. No. of Atoms} &$\phi_n$ \\*
\\*
 & T=0 & T=100 & T=200 & T=400 & T=600 & T=100 \\*
\\*
No Shielding &  1.64$\cdot 10^{14}$ &  1.65$\cdot 10^{14}$ &  1.70$\cdot 10^{14}$ &  7.49$\cdot 10^{14}$ &  4.32$\cdot 10^{16}$ &  3.92$\cdot 10^{11}$ \\*
LiH Shell &  1.64$\cdot 10^{14}$ &  1.65$\cdot 10^{14}$ &  1.82$\cdot 10^{14}$ &  1.07$\cdot 10^{15}$ &  7.66$\cdot 10^{16}$ &  3.92$\cdot 10^{11}$ \\*
LiH+1mm Pb &  1.76$\cdot 10^{14}$ &  1.82$\cdot 10^{14}$ &  2.23$\cdot 10^{14}$ &  1.43$\cdot 10^{15}$ &  1.70$\cdot 10^{17}$ &  3.54$\cdot 10^{11}$ \\*
LiH+2mm Pb &  2.14$\cdot 10^{14}$ &  2.26$\cdot 10^{14}$ &  2.86$\cdot 10^{14}$ &  1.83$\cdot 10^{15}$ &  3.38$\cdot 10^{17}$ &  2.85$\cdot 10^{11}$ \\*
LiH+5mm Pb &  4.68$\cdot 10^{14}$ &  5.01$\cdot 10^{14}$ &  6.37$\cdot 10^{14}$ &  3.65$\cdot 10^{15}$ &  2.22$\cdot 10^{18}$ &  1.29$\cdot 10^{11}$ \\*
\\*

\hline
\\*
$^{\mbox{181}}$Hf & \multicolumn{5}{c}{   194~mb \cite{BBK00}}\\*
 & \multicolumn{5}{c}{Max. No. of Atoms} &$\phi_n$ \\*
\\*
 & T=0 & T=100 & T=200 & T=400 & T=600 & T=100 \\*
\\*
No Shielding &  5.33$\cdot 10^{13}$ &  5.49$\cdot 10^{13}$ &  6.61$\cdot 10^{13}$ &  1.08$\cdot 10^{14}$ &  2.53$\cdot 10^{16}$ &  9.39$\cdot 10^{9}$ \\*
LiH Shell &  5.31$\cdot 10^{13}$ &  5.67$\cdot 10^{13}$ &  7.45$\cdot 10^{13}$ &  1.43$\cdot 10^{14}$ &  4.23$\cdot 10^{16}$ &  9.10$\cdot 10^{9}$ \\*
LiH+1mm Pb &  6.78$\cdot 10^{13}$ &  7.20$\cdot 10^{13}$ &  8.67$\cdot 10^{13}$ &  1.68$\cdot 10^{14}$ &  1.29$\cdot 10^{17}$ &  7.16$\cdot 10^{9}$ \\*
LiH+2mm Pb &  8.09$\cdot 10^{13}$ &  8.54$\cdot 10^{13}$ &  1.02$\cdot 10^{14}$ &  1.98$\cdot 10^{14}$ &  1.70$\cdot 10^{17}$ &  6.04$\cdot 10^{9}$ \\*
LiH+5mm Pb &  1.33$\cdot 10^{14}$ &  1.40$\cdot 10^{14}$ &  1.66$\cdot 10^{14}$ &  3.22$\cdot 10^{14}$ &  2.67$\cdot 10^{17}$ &  3.68$\cdot 10^{9}$ \\*
\\*

\hline
\\*
$^{\mbox{182}}$Hf & \multicolumn{5}{c}{   117~mb \cite{BBK00}}\\*
 & \multicolumn{5}{c}{Max. No. of Atoms} &$\phi_n$ \\*
\\*
 & T=0 & T=100 & T=200 & T=400 & T=600 & T=100 \\*
\\*
No Shielding & * & * & * & * & --- & * \\*
LiH Shell & * & * & * & --- & --- & * \\*
LiH+1mm Pb & * & * & * & --- & --- & * \\*
LiH+2mm Pb & * & * & * & --- & --- & * \\*
LiH+5mm Pb & * & * & * & --- & --- & * \\*
\\*

\hline
\\*
$^{\mbox{179}}$Ta & \multicolumn{5}{c}{  1334~mb \cite{BBK00}}\\*
 & \multicolumn{5}{c}{Max. No. of Atoms} &$\phi_n$ \\*
\\*
 & T=0 & T=100 & T=200 & T=400 & T=600 & T=100 \\*
\\*
No Shielding &  9.81$\cdot 10^{14}$ &  1.85$\cdot 10^{17}$ & --- & --- & --- &  4.06$\cdot 10^{5}$ \\*
LiH Shell &  9.84$\cdot 10^{14}$ &  3.09$\cdot 10^{17}$ & --- & --- & --- &  2.42$\cdot 10^{5}$ \\*
LiH+1mm Pb &  3.70$\cdot 10^{16}$ &  1.29$\cdot 10^{19}$ & --- & --- & --- &  5.82$\cdot 10^{3}$ \\*
LiH+2mm Pb &  1.40$\cdot 10^{18}$ & * & --- & --- & --- & * \\*
LiH+5mm Pb & --- & --- & --- & --- & --- & --- \\*
\\*

\hline
\\*
$^{\mbox{182}}$Ta & \multicolumn{5}{c}{  1120~mb \cite{BBK00}}\\*
 & \multicolumn{5}{c}{Max. No. of Atoms} &$\phi_n$ \\*
\\*
 & T=0 & T=100 & T=200 & T=400 & T=600 & T=100 \\*
\\*
No Shielding &  1.46$\cdot 10^{14}$ &  1.79$\cdot 10^{14}$ &  1.96$\cdot 10^{14}$ &  2.22$\cdot 10^{14}$ &  2.45$\cdot 10^{14}$ &  4.98$\cdot 10^{8}$ \\*
LiH Shell &  1.46$\cdot 10^{14}$ &  1.81$\cdot 10^{14}$ &  2.04$\cdot 10^{14}$ &  2.44$\cdot 10^{14}$ &  2.84$\cdot 10^{14}$ &  4.93$\cdot 10^{8}$ \\*
LiH+1mm Pb &  1.86$\cdot 10^{14}$ &  1.94$\cdot 10^{14}$ &  2.11$\cdot 10^{14}$ &  2.52$\cdot 10^{14}$ &  2.97$\cdot 10^{14}$ &  4.60$\cdot 10^{8}$ \\*
LiH+2mm Pb &  1.99$\cdot 10^{14}$ &  2.05$\cdot 10^{14}$ &  2.21$\cdot 10^{14}$ &  2.62$\cdot 10^{14}$ &  3.12$\cdot 10^{14}$ &  4.35$\cdot 10^{8}$ \\*
LiH+5mm Pb &  2.28$\cdot 10^{14}$ &  2.35$\cdot 10^{14}$ &  2.52$\cdot 10^{14}$ &  2.98$\cdot 10^{14}$ &  3.63$\cdot 10^{14}$ &  3.80$\cdot 10^{8}$ \\*
\\*

\hline
\\*
$^{\mbox{183}}$Ta & \multicolumn{5}{c}{   700~mb \cite{JEFF30}}\\*
 & \multicolumn{5}{c}{Max. No. of Atoms} &$\phi_n$ \\*
\\*
 & T=0 & T=100 & T=200 & T=400 & T=600 & T=100 \\*
\\*
No Shielding &  3.21$\cdot 10^{12}$ &  4.28$\cdot 10^{12}$ &  1.19$\cdot 10^{13}$ &  6.86$\cdot 10^{14}$ & --- &  3.32$\cdot 10^{10}$ \\*
LiH Shell &  3.20$\cdot 10^{12}$ &  5.08$\cdot 10^{12}$ &  1.53$\cdot 10^{13}$ &  1.01$\cdot 10^{15}$ &  3.18$\cdot 10^{19}$ &  2.80$\cdot 10^{10}$ \\*
LiH+1mm Pb &  1.27$\cdot 10^{13}$ &  1.60$\cdot 10^{13}$ &  2.49$\cdot 10^{13}$ &  1.43$\cdot 10^{15}$ &  3.18$\cdot 10^{19}$ &  8.87$\cdot 10^{9}$ \\*
LiH+2mm Pb &  2.39$\cdot 10^{13}$ &  2.67$\cdot 10^{13}$ &  3.91$\cdot 10^{13}$ &  1.89$\cdot 10^{15}$ &  3.18$\cdot 10^{19}$ &  5.32$\cdot 10^{9}$ \\*
LiH+5mm Pb &  8.76$\cdot 10^{13}$ &  9.58$\cdot 10^{13}$ &  1.32$\cdot 10^{14}$ &  4.19$\cdot 10^{15}$ &  3.18$\cdot 10^{19}$ &  1.49$\cdot 10^{9}$ \\*
\\*

\hline
\\*
$^{\mbox{185}}$W  & \multicolumn{5}{c}{   687~mb \cite{SMV03}}\\*
 & \multicolumn{5}{c}{Max. No. of Atoms} &$\phi_n$ \\*
\\*
 & T=0 & T=100 & T=200 & T=400 & T=600 & T=100 \\*
\\*
No Shielding &  4.29$\cdot 10^{16}$ &  2.49$\cdot 10^{17}$ &  5.08$\cdot 10^{18}$ & --- & --- &  5.85$\cdot 10^{5}$ \\*
LiH Shell &  4.51$\cdot 10^{16}$ &  3.55$\cdot 10^{17}$ &  8.06$\cdot 10^{18}$ & --- & --- &  4.10$\cdot 10^{5}$ \\*
LiH+1mm Pb &  2.90$\cdot 10^{17}$ &  6.48$\cdot 10^{17}$ &  2.77$\cdot 10^{18}$ & * & --- &  2.25$\cdot 10^{5}$ \\*
LiH+2mm Pb &  1.60$\cdot 10^{18}$ &  2.16$\cdot 10^{18}$ &  5.92$\cdot 10^{18}$ & --- & --- &  6.73$\cdot 10^{4}$ \\*
LiH+5mm Pb &  1.80$\cdot 10^{19}$ &  1.95$\cdot 10^{19}$ &  2.92$\cdot 10^{19}$ & --- & --- &  7.48$\cdot 10^{3}$ \\*
\\*

\hline
\\*
$^{\mbox{187}}$W  & \multicolumn{5}{c}{   160~mb \cite{JEFF30}}\\*
 & \multicolumn{5}{c}{Max. No. of Atoms} &$\phi_n$ \\*
\\*
 & T=0 & T=100 & T=200 & T=400 & T=600 & T=100 \\*
\\*
No Shielding &  1.88$\cdot 10^{12}$ &  1.98$\cdot 10^{12}$ &  2.09$\cdot 10^{12}$ &  2.67$\cdot 10^{12}$ &  6.07$\cdot 10^{12}$ &  3.26$\cdot 10^{11}$ \\*
LiH Shell &  1.85$\cdot 10^{12}$ &  1.99$\cdot 10^{12}$ &  2.28$\cdot 10^{12}$ &  3.29$\cdot 10^{12}$ &  8.00$\cdot 10^{12}$ &  3.24$\cdot 10^{11}$ \\*
LiH+1mm Pb &  2.08$\cdot 10^{12}$ &  2.18$\cdot 10^{12}$ &  2.48$\cdot 10^{12}$ &  3.66$\cdot 10^{12}$ &  8.85$\cdot 10^{12}$ &  2.95$\cdot 10^{11}$ \\*
LiH+2mm Pb &  2.31$\cdot 10^{12}$ &  2.42$\cdot 10^{12}$ &  2.74$\cdot 10^{12}$ &  4.09$\cdot 10^{12}$ &  9.84$\cdot 10^{12}$ &  2.67$\cdot 10^{11}$ \\*
LiH+5mm Pb &  3.16$\cdot 10^{12}$ &  3.30$\cdot 10^{12}$ &  3.74$\cdot 10^{12}$ &  5.64$\cdot 10^{12}$ &  1.33$\cdot 10^{13}$ &  1.95$\cdot 10^{11}$ \\*
\\*

\hline
\\*
$^{\mbox{186}}$Re & \multicolumn{5}{c}{  1550~mb \cite{BBK00}}\\*
 & \multicolumn{5}{c}{Max. No. of Atoms} &$\phi_n$ \\*
\\*
 & T=0 & T=100 & T=200 & T=400 & T=600 & T=100 \\*
\\*
No Shielding &  2.28$\cdot 10^{13}$ &  1.24$\cdot 10^{14}$ &  4.00$\cdot 10^{15}$ &  1.15$\cdot 10^{16}$ &  2.11$\cdot 10^{16}$ &  5.20$\cdot 10^{8}$ \\*
LiH Shell &  2.28$\cdot 10^{13}$ &  1.61$\cdot 10^{14}$ &  5.49$\cdot 10^{15}$ &  1.51$\cdot 10^{16}$ &  2.78$\cdot 10^{16}$ &  4.02$\cdot 10^{8}$ \\*
LiH+1mm Pb &  2.69$\cdot 10^{14}$ &  6.41$\cdot 10^{14}$ &  1.49$\cdot 10^{15}$ &  7.28$\cdot 10^{15}$ &  2.44$\cdot 10^{16}$ &  1.01$\cdot 10^{8}$ \\*
LiH+2mm Pb &  1.14$\cdot 10^{15}$ &  1.42$\cdot 10^{15}$ &  2.14$\cdot 10^{15}$ &  8.42$\cdot 10^{15}$ &  2.72$\cdot 10^{16}$ &  4.53$\cdot 10^{7}$ \\*
LiH+5mm Pb &  3.59$\cdot 10^{15}$ &  3.85$\cdot 10^{15}$ &  4.78$\cdot 10^{15}$ &  1.27$\cdot 10^{16}$ &  3.94$\cdot 10^{16}$ &  1.68$\cdot 10^{7}$ \\*
\\*

\hline
\\*
$^{\mbox{186m}}$Re & \multicolumn{5}{c}{  2500~mb \cite{JEFF30}}\\*
 & \multicolumn{5}{c}{Max. No. of Atoms} &$\phi_n$ \\*
\\*
 & T=0 & T=100 & T=200 & T=400 & T=600 & T=100 \\*
\\*
No Shielding &  6.33$\cdot 10^{19}$ & * & * & * & * & * \\*
LiH Shell &  6.38$\cdot 10^{19}$ & * & * & * & * & * \\*
LiH+1mm Pb & * & * & * & * & * & * \\*
LiH+2mm Pb & * & * & * & * & * & * \\*
LiH+5mm Pb & * & * & * & * & * & * \\*
\\*

\hline
\\*
$^{\mbox{188}}$Re & \multicolumn{5}{c}{   640~mb \cite{JEFF30}}\\*
 & \multicolumn{5}{c}{Max. No. of Atoms} &$\phi_n$ \\*
\\*
 & T=0 & T=100 & T=200 & T=400 & T=600 & T=100 \\*
\\*
No Shielding &  3.07$\cdot 10^{12}$ &  6.43$\cdot 10^{12}$ &  2.37$\cdot 10^{13}$ &  3.26$\cdot 10^{13}$ &  5.62$\cdot 10^{13}$ &  2.44$\cdot 10^{10}$ \\*
LiH Shell &  3.05$\cdot 10^{12}$ &  7.70$\cdot 10^{12}$ &  2.64$\cdot 10^{13}$ &  3.87$\cdot 10^{13}$ &  6.99$\cdot 10^{13}$ &  2.04$\cdot 10^{10}$ \\*
LiH+1mm Pb &  9.36$\cdot 10^{12}$ &  1.15$\cdot 10^{13}$ &  1.67$\cdot 10^{13}$ &  3.01$\cdot 10^{13}$ &  5.91$\cdot 10^{13}$ &  1.36$\cdot 10^{10}$ \\*
LiH+2mm Pb &  1.50$\cdot 10^{13}$ &  1.61$\cdot 10^{13}$ &  1.96$\cdot 10^{13}$ &  3.29$\cdot 10^{13}$ &  6.40$\cdot 10^{13}$ &  9.74$\cdot 10^{9}$ \\*
LiH+5mm Pb &  2.41$\cdot 10^{13}$ &  2.51$\cdot 10^{13}$ &  2.84$\cdot 10^{13}$ &  4.29$\cdot 10^{13}$ &  8.04$\cdot 10^{13}$ &  6.24$\cdot 10^{9}$ \\*
\\*

\hline
\\*
$^{\mbox{189}}$Re & \multicolumn{5}{c}{480~mb \cite{JEFF30}}\\*
 & \multicolumn{5}{c}{Max. No. of Atoms} &$\phi_n$ \\*
\\*
 & T=0 & T=100 & T=200 & T=400 & T=600 & T=100 \\*
\\*
No Shielding &  4.12$\cdot 10^{12}$ &  6.94$\cdot 10^{12}$ &  1.16$\cdot 10^{13}$ &  1.01$\cdot 10^{14}$ &  9.17$\cdot 10^{14}$ &  3.02$\cdot 10^{10}$ \\*
LiH Shell &  4.08$\cdot 10^{12}$ &  7.74$\cdot 10^{12}$ &  1.56$\cdot 10^{13}$ &  1.30$\cdot 10^{14}$ &  1.32$\cdot 10^{15}$ &  2.70$\cdot 10^{10}$ \\*
LiH+1mm Pb &  1.26$\cdot 10^{13}$ &  1.54$\cdot 10^{13}$ &  2.67$\cdot 10^{13}$ &  1.46$\cdot 10^{14}$ &  1.46$\cdot 10^{15}$ &  1.36$\cdot 10^{10}$ \\*
LiH+2mm Pb &  2.47$\cdot 10^{13}$ &  2.78$\cdot 10^{13}$ &  4.36$\cdot 10^{13}$ &  1.70$\cdot 10^{14}$ &  1.68$\cdot 10^{15}$ &  7.53$\cdot 10^{9}$ \\*
LiH+5mm Pb &  8.47$\cdot 10^{13}$ &  9.09$\cdot 10^{13}$ &  1.16$\cdot 10^{14}$ &  2.59$\cdot 10^{14}$ &  2.50$\cdot 10^{15}$ &  2.30$\cdot 10^{9}$ \\*
\\*

\hline
\\*
$^{\mbox{191}}$Os & \multicolumn{5}{c}{  1290~mb \cite{BBK00}}\\*
 & \multicolumn{5}{c}{Max. No. of Atoms} &$\phi_n$ \\*
\\*
 & T=0 & T=100 & T=200 & T=400 & T=600 & T=100 \\*
\\*
No Shielding &  2.09$\cdot 10^{13}$ &  4.05$\cdot 10^{14}$ &  4.17$\cdot 10^{18}$ & --- & --- &  1.91$\cdot 10^{8}$ \\*
LiH Shell &  2.10$\cdot 10^{13}$ &  6.08$\cdot 10^{14}$ &  6.00$\cdot 10^{18}$ & --- & --- &  1.27$\cdot 10^{8}$ \\*
LiH+1mm Pb &  3.27$\cdot 10^{14}$ &  1.07$\cdot 10^{16}$ & --- & --- & --- &  7.22$\cdot 10^{6}$ \\*
LiH+2mm Pb &  4.71$\cdot 10^{15}$ &  1.92$\cdot 10^{17}$ &  9.60$\cdot 10^{19}$ & --- & --- &  4.03$\cdot 10^{5}$ \\*
LiH+5mm Pb &  2.40$\cdot 10^{19}$ & --- & --- & --- & --- & --- \\*
\\*

\hline
\\*
$^{\mbox{193}}$Os & \multicolumn{5}{c}{110~mb \cite{JEFF30}}\\*
 & \multicolumn{5}{c}{Max. No. of Atoms} &$\phi_n$ \\*
\\*
 & T=0 & T=100 & T=200 & T=400 & T=600 & T=100 \\*
\\*
No Shielding &  3.96$\cdot 10^{12}$ &  1.06$\cdot 10^{13}$ &  1.70$\cdot 10^{13}$ &  3.26$\cdot 10^{13}$ &  7.28$\cdot 10^{14}$ &  8.43$\cdot 10^{10}$ \\*
LiH Shell &  3.94$\cdot 10^{12}$ &  1.18$\cdot 10^{13}$ &  1.93$\cdot 10^{13}$ &  4.32$\cdot 10^{13}$ &  1.01$\cdot 10^{15}$ &  7.57$\cdot 10^{10}$ \\*
LiH+1mm Pb &  1.39$\cdot 10^{13}$ &  1.73$\cdot 10^{13}$ &  2.21$\cdot 10^{13}$ &  5.01$\cdot 10^{13}$ &  1.10$\cdot 10^{15}$ &  5.14$\cdot 10^{10}$ \\*
LiH+2mm Pb &  2.03$\cdot 10^{13}$ &  2.18$\cdot 10^{13}$ &  2.66$\cdot 10^{13}$ &  5.87$\cdot 10^{13}$ &  1.29$\cdot 10^{15}$ &  4.09$\cdot 10^{10}$ \\*
LiH+5mm Pb &  3.58$\cdot 10^{13}$ &  3.78$\cdot 10^{13}$ &  4.50$\cdot 10^{13}$ &  9.35$\cdot 10^{13}$ &  1.86$\cdot 10^{15}$ &  2.36$\cdot 10^{10}$ \\*
\\*

\hline
\\*
$^{\mbox{194}}$Os & \multicolumn{5}{c}{ 38~mb \cite{JEFF30}}\\*
 & \multicolumn{5}{c}{Max. No. of Atoms} &$\phi_n$ \\*
\\*
 & T=0 & T=100 & T=200 & T=400 & T=600 & T=100 \\*
\\*
No Shielding &  6.70$\cdot 10^{15}$ & --- & --- & --- & --- & --- \\*
LiH Shell &  6.95$\cdot 10^{15}$ & --- & --- & --- & --- & --- \\*
LiH+1mm Pb & * & --- & --- & --- & --- & --- \\*
LiH+2mm Pb & --- & --- & --- & --- & --- & --- \\*
LiH+5mm Pb & --- & --- & --- & --- & --- & --- \\*
\\*

\hline
\\*
$^{\mbox{192}}$Ir & \multicolumn{5}{c}{  2080~mb \cite{BBK00}}\\*
 & \multicolumn{5}{c}{Max. No. of Atoms} &$\phi_n$ \\*
\\*
 & T=0 & T=100 & T=200 & T=400 & T=600 & T=100 \\*
\\*
No Shielding &  9.77$\cdot 10^{13}$ &  1.00$\cdot 10^{14}$ &  1.04$\cdot 10^{14}$ &  2.21$\cdot 10^{14}$ &  1.70$\cdot 10^{15}$ &  4.81$\cdot 10^{8}$ \\*
LiH Shell &  9.74$\cdot 10^{13}$ &  1.01$\cdot 10^{14}$ &  1.12$\cdot 10^{14}$ &  2.86$\cdot 10^{14}$ &  2.34$\cdot 10^{15}$ &  4.76$\cdot 10^{8}$ \\*
LiH+1mm Pb &  1.08$\cdot 10^{14}$ &  1.12$\cdot 10^{14}$ &  1.29$\cdot 10^{14}$ &  3.33$\cdot 10^{14}$ &  2.70$\cdot 10^{15}$ &  4.28$\cdot 10^{8}$ \\*
LiH+2mm Pb &  1.24$\cdot 10^{14}$ &  1.30$\cdot 10^{14}$ &  1.52$\cdot 10^{14}$ &  3.88$\cdot 10^{14}$ &  3.09$\cdot 10^{15}$ &  3.70$\cdot 10^{8}$ \\*
LiH+5mm Pb &  2.09$\cdot 10^{14}$ &  2.21$\cdot 10^{14}$ &  2.63$\cdot 10^{14}$ &  6.04$\cdot 10^{14}$ &  4.54$\cdot 10^{15}$ &  2.18$\cdot 10^{8}$ \\*
\\*

\hline
\\*
$^{\mbox{192m}}$Ir & \multicolumn{5}{c}{  3800~mb \cite{JEFF30}}\\*
 & \multicolumn{5}{c}{Max. No. of Atoms} &$\phi_n$ \\*
\\*
 & T=0 & T=100 & T=200 & T=400 & T=600 & T=100 \\*
\\*
No Shielding &  1.26$\cdot 10^{17}$ &  3.25$\cdot 10^{17}$ &  3.98$\cdot 10^{19}$ & --- & --- &  8.09$\cdot 10^{4}$ \\*
LiH Shell &  1.24$\cdot 10^{17}$ &  4.16$\cdot 10^{17}$ &  6.67$\cdot 10^{19}$ & --- & --- &  6.32$\cdot 10^{4}$ \\*
LiH+1mm Pb &  1.49$\cdot 10^{18}$ &  3.33$\cdot 10^{18}$ & * & --- & --- &  7.89$\cdot 10^{3}$ \\*
LiH+2mm Pb &  1.44$\cdot 10^{19}$ &  2.47$\cdot 10^{19}$ & * & --- & --- &  1.06$\cdot 10^{3}$ \\*
LiH+5mm Pb & * & * & --- & --- & --- & * \\*
\\*

\hline
\\*
$^{\mbox{193m}}$Ir & \multicolumn{5}{c}{  1.0~mb \cite{JEFF30}}\\*
 & \multicolumn{5}{c}{Max. No. of Atoms} &$\phi_n$ \\*
\\*
 & T=0 & T=100 & T=200 & T=400 & T=600 & T=100 \\*
\\*
No Shielding &  1.56$\cdot 10^{13}$ &  2.33$\cdot 10^{14}$ & --- & --- & --- &  4.25$\cdot 10^{11}$ \\*
LiH Shell &  1.56$\cdot 10^{13}$ &  3.78$\cdot 10^{14}$ & --- & --- & --- &  2.62$\cdot 10^{11}$ \\*
LiH+1mm Pb &  1.80$\cdot 10^{14}$ &  4.41$\cdot 10^{15}$ & --- & --- & --- &  2.25$\cdot 10^{10}$ \\*
LiH+2mm Pb &  2.12$\cdot 10^{15}$ &  5.41$\cdot 10^{16}$ & --- & --- & --- &  1.84$\cdot 10^{9}$ \\*
LiH+5mm Pb &  3.13$\cdot 10^{18}$ &  6.56$\cdot 10^{19}$ & --- & --- & --- &  1.51$\cdot 10^{6}$ \\*
\\*

\hline
\\*
$^{\mbox{194}}$Ir & \multicolumn{5}{c}{450~mb \cite{JEFF30}}\\*
 & \multicolumn{5}{c}{Max. No. of Atoms} &$\phi_n$ \\*
\\*
 & T=0 & T=100 & T=200 & T=400 & T=600 & T=100 \\*
\\*
No Shielding &  5.87$\cdot 10^{12}$ &  6.88$\cdot 10^{12}$ &  8.02$\cdot 10^{12}$ &  2.86$\cdot 10^{13}$ &  3.90$\cdot 10^{13}$ &  3.21$\cdot 10^{10}$ \\*
LiH Shell &  5.86$\cdot 10^{12}$ &  7.20$\cdot 10^{12}$ &  9.14$\cdot 10^{12}$ &  3.32$\cdot 10^{13}$ &  4.80$\cdot 10^{13}$ &  3.06$\cdot 10^{10}$ \\*
LiH+1mm Pb &  6.34$\cdot 10^{12}$ &  6.88$\cdot 10^{12}$ &  8.70$\cdot 10^{12}$ &  2.62$\cdot 10^{13}$ &  4.24$\cdot 10^{13}$ &  3.20$\cdot 10^{10}$ \\*
LiH+2mm Pb &  8.25$\cdot 10^{12}$ &  8.74$\cdot 10^{12}$ &  1.07$\cdot 10^{13}$ &  2.84$\cdot 10^{13}$ &  4.56$\cdot 10^{13}$ &  2.52$\cdot 10^{10}$ \\*
LiH+5mm Pb &  1.47$\cdot 10^{13}$ &  1.54$\cdot 10^{13}$ &  1.80$\cdot 10^{13}$ &  3.53$\cdot 10^{13}$ &  5.60$\cdot 10^{13}$ &  1.43$\cdot 10^{10}$ \\*
\\*

\hline
\\*
$^{\mbox{194m}}$Ir & \multicolumn{5}{c}{   460~mb \cite{JEFF30}}\\*
 & \multicolumn{5}{c}{Max. No. of Atoms} &$\phi_n$ \\*
\\*
 & T=0 & T=100 & T=200 & T=400 & T=600 & T=100 \\*
\\*
No Shielding &  2.13$\cdot 10^{14}$ &  2.13$\cdot 10^{14}$ &  2.13$\cdot 10^{14}$ &  2.21$\cdot 10^{14}$ &  4.28$\cdot 10^{14}$ &  1.03$\cdot 10^{9}$ \\*
LiH Shell &  2.13$\cdot 10^{14}$ &  2.13$\cdot 10^{14}$ &  2.13$\cdot 10^{14}$ &  2.35$\cdot 10^{14}$ &  5.43$\cdot 10^{14}$ &  1.03$\cdot 10^{9}$ \\*
LiH+1mm Pb &  2.13$\cdot 10^{14}$ &  2.13$\cdot 10^{14}$ &  2.14$\cdot 10^{14}$ &  2.47$\cdot 10^{14}$ &  6.08$\cdot 10^{14}$ &  1.03$\cdot 10^{9}$ \\*
LiH+2mm Pb &  2.14$\cdot 10^{14}$ &  2.14$\cdot 10^{14}$ &  2.17$\cdot 10^{14}$ &  2.62$\cdot 10^{14}$ &  6.76$\cdot 10^{14}$ &  1.02$\cdot 10^{9}$ \\*
LiH+5mm Pb &  2.26$\cdot 10^{14}$ &  2.29$\cdot 10^{14}$ &  2.40$\cdot 10^{14}$ &  3.25$\cdot 10^{14}$ &  9.31$\cdot 10^{14}$ &  9.59$\cdot 10^{8}$ \\*
\\*

\hline
\\*
$^{\mbox{193}}$Pt & \multicolumn{5}{c}{  1123~mb \cite{BBK00}}\\*
 & \multicolumn{5}{c}{Max. No. of Atoms} &$\phi_n$ \\*
\\*
 & T=0 & T=100 & T=200 & T=400 & T=600 & T=100 \\*
\\*
No Shielding &  2.73$\cdot 10^{16}$ &  5.37$\cdot 10^{17}$ & --- & --- & --- &  1.66$\cdot 10^{5}$ \\*
LiH Shell &  2.72$\cdot 10^{16}$ &  8.72$\cdot 10^{17}$ & --- & --- & --- &  1.02$\cdot 10^{5}$ \\*
LiH+1mm Pb &  3.21$\cdot 10^{17}$ &  1.06$\cdot 10^{19}$ & --- & --- & --- &  8.41$\cdot 10^{3}$ \\*
LiH+2mm Pb &  3.86$\cdot 10^{18}$ & * & --- & --- & --- & * \\*
LiH+5mm Pb & * & --- & --- & --- & --- & --- \\*
\\*

\hline
\\*
$^{\mbox{197}}$Pt & \multicolumn{5}{c}{ 95~mb \cite{JEFF30}}\\*
 & \multicolumn{5}{c}{Max. No. of Atoms} &$\phi_n$ \\*
\\*
 & T=0 & T=100 & T=200 & T=400 & T=600 & T=100 \\*
\\*
No Shielding &  1.26$\cdot 10^{12}$ &  1.30$\cdot 10^{13}$ &  7.31$\cdot 10^{13}$ &  3.40$\cdot 10^{17}$ & --- &  8.14$\cdot 10^{10}$ \\*
LiH Shell &  1.26$\cdot 10^{12}$ &  1.70$\cdot 10^{13}$ &  1.07$\cdot 10^{14}$ &  3.97$\cdot 10^{17}$ & --- &  6.19$\cdot 10^{10}$ \\*
LiH+1mm Pb &  1.28$\cdot 10^{13}$ &  6.53$\cdot 10^{13}$ &  2.44$\cdot 10^{14}$ &  7.22$\cdot 10^{16}$ & --- &  1.62$\cdot 10^{10}$ \\*
LiH+2mm Pb &  9.31$\cdot 10^{13}$ &  1.94$\cdot 10^{14}$ &  5.50$\cdot 10^{14}$ &  9.34$\cdot 10^{16}$ & --- &  5.43$\cdot 10^{9}$ \\*
LiH+5mm Pb &  1.83$\cdot 10^{15}$ &  2.07$\cdot 10^{15}$ &  3.46$\cdot 10^{15}$ &  1.36$\cdot 10^{17}$ & --- &  5.08$\cdot 10^{8}$ \\*
\\*

\hline
\\*
$^{\mbox{195}}$Au & \multicolumn{5}{c}{   630~mb \cite{JEFF30}}\\*
 & \multicolumn{5}{c}{Max. No. of Atoms} &$\phi_n$ \\*
\\*
 & T=0 & T=100 & T=200 & T=400 & T=600 & T=100 \\*
\\*
No Shielding &  2.36$\cdot 10^{14}$ &  1.00$\cdot 10^{15}$ &  7.25$\cdot 10^{17}$ & --- & --- &  1.59$\cdot 10^{8}$ \\*
LiH Shell &  2.35$\cdot 10^{14}$ &  1.51$\cdot 10^{15}$ &  1.58$\cdot 10^{18}$ & --- & --- &  1.06$\cdot 10^{8}$ \\*
LiH+1mm Pb &  2.62$\cdot 10^{15}$ &  2.97$\cdot 10^{16}$ & * & --- & --- &  5.37$\cdot 10^{6}$ \\*
LiH+2mm Pb &  4.66$\cdot 10^{16}$ &  5.60$\cdot 10^{17}$ & --- & --- & --- &  2.84$\cdot 10^{5}$ \\*
LiH+5mm Pb & * & --- & --- & --- & --- & --- \\*
\\*

\hline
\\*
$^{\mbox{196}}$Au & \multicolumn{5}{c}{   730~mb \cite{JEFF30}}\\*
 & \multicolumn{5}{c}{Max. No. of Atoms} &$\phi_n$ \\*
\\*
 & T=0 & T=100 & T=200 & T=400 & T=600 & T=100 \\*
\\*
No Shielding &  7.81$\cdot 10^{12}$ &  8.60$\cdot 10^{12}$ &  9.59$\cdot 10^{12}$ &  9.39$\cdot 10^{13}$ &  3.46$\cdot 10^{15}$ &  1.59$\cdot 10^{10}$ \\*
LiH Shell &  7.78$\cdot 10^{12}$ &  8.85$\cdot 10^{12}$ &  1.10$\cdot 10^{13}$ &  1.35$\cdot 10^{14}$ &  4.51$\cdot 10^{15}$ &  1.55$\cdot 10^{10}$ \\*
LiH+1mm Pb &  1.02$\cdot 10^{13}$ &  1.10$\cdot 10^{13}$ &  1.37$\cdot 10^{13}$ &  1.80$\cdot 10^{14}$ &  5.29$\cdot 10^{15}$ &  1.25$\cdot 10^{10}$ \\*
LiH+2mm Pb &  1.29$\cdot 10^{13}$ &  1.38$\cdot 10^{13}$ &  1.74$\cdot 10^{13}$ &  2.30$\cdot 10^{14}$ &  6.05$\cdot 10^{15}$ &  9.92$\cdot 10^{9}$ \\*
LiH+5mm Pb &  2.75$\cdot 10^{13}$ &  2.95$\cdot 10^{13}$ &  3.76$\cdot 10^{13}$ &  4.69$\cdot 10^{14}$ &  7.94$\cdot 10^{15}$ &  4.65$\cdot 10^{9}$ \\*
\\*

\hline
\\*
$^{\mbox{198}}$Au & \multicolumn{5}{c}{  1900~mb \cite{JEFF30}}\\*
 & \multicolumn{5}{c}{Max. No. of Atoms} &$\phi_n$ \\*
\\*
 & T=0 & T=100 & T=200 & T=400 & T=600 & T=100 \\*
\\*
No Shielding &  3.68$\cdot 10^{12}$ &  3.84$\cdot 10^{12}$ &  4.14$\cdot 10^{12}$ &  8.71$\cdot 10^{12}$ &  6.15$\cdot 10^{14}$ &  1.39$\cdot 10^{10}$ \\*
LiH Shell &  3.59$\cdot 10^{12}$ &  3.92$\cdot 10^{12}$ &  4.75$\cdot 10^{12}$ &  1.24$\cdot 10^{13}$ &  7.96$\cdot 10^{14}$ &  1.36$\cdot 10^{10}$ \\*
LiH+1mm Pb &  4.40$\cdot 10^{12}$ &  4.68$\cdot 10^{12}$ &  5.69$\cdot 10^{12}$ &  1.54$\cdot 10^{13}$ &  8.54$\cdot 10^{14}$ &  1.14$\cdot 10^{10}$ \\*
LiH+2mm Pb &  5.33$\cdot 10^{12}$ &  5.66$\cdot 10^{12}$ &  6.90$\cdot 10^{12}$ &  1.91$\cdot 10^{13}$ &  9.46$\cdot 10^{14}$ &  9.42$\cdot 10^{9}$ \\*
LiH+5mm Pb &  9.74$\cdot 10^{12}$ &  1.03$\cdot 10^{13}$ &  1.26$\cdot 10^{13}$ &  3.66$\cdot 10^{13}$ &  1.24$\cdot 10^{15}$ &  5.16$\cdot 10^{9}$ \\*
\\*

\hline
\\*
$^{\mbox{199}}$Au & \multicolumn{5}{c}{   370~mb \cite{JEFF30}}\\*
 & \multicolumn{5}{c}{Max. No. of Atoms} &$\phi_n$ \\*
\\*
 & T=0 & T=100 & T=200 & T=400 & T=600 & T=100 \\*
\\*
No Shielding &  4.78$\cdot 10^{12}$ &  1.07$\cdot 10^{13}$ &  6.66$\cdot 10^{13}$ & --- & --- &  2.49$\cdot 10^{10}$ \\*
LiH Shell &  4.72$\cdot 10^{12}$ &  1.32$\cdot 10^{13}$ &  9.87$\cdot 10^{13}$ & --- & --- &  2.03$\cdot 10^{10}$ \\*
LiH+1mm Pb &  3.69$\cdot 10^{13}$ &  5.99$\cdot 10^{13}$ &  2.61$\cdot 10^{14}$ & --- & --- &  4.46$\cdot 10^{9}$ \\*
LiH+2mm Pb &  1.59$\cdot 10^{14}$ &  2.04$\cdot 10^{14}$ &  6.71$\cdot 10^{14}$ & --- & --- &  1.31$\cdot 10^{9}$ \\*
LiH+5mm Pb &  3.53$\cdot 10^{15}$ &  4.15$\cdot 10^{15}$ &  1.13$\cdot 10^{16}$ & --- & --- &  6.44$\cdot 10^{7}$ \\*
\\*

\hline
\\*
$^{\mbox{203}}$Hg & \multicolumn{5}{c}{    98~mb \cite{BBK00}}\\*
 & \multicolumn{5}{c}{Max. No. of Atoms} &$\phi_n$ \\*
\\*
 & T=0 & T=100 & T=200 & T=400 & T=600 & T=100 \\*
\\*
No Shielding &  6.47$\cdot 10^{13}$ &  7.72$\cdot 10^{13}$ &  9.26$\cdot 10^{13}$ &  2.66$\cdot 10^{19}$ & --- &  1.32$\cdot 10^{10}$ \\*
LiH Shell &  6.32$\cdot 10^{13}$ &  8.21$\cdot 10^{13}$ &  1.17$\cdot 10^{14}$ &  3.65$\cdot 10^{19}$ & --- &  1.24$\cdot 10^{10}$ \\*
LiH+1mm Pb &  1.14$\cdot 10^{14}$ &  1.28$\cdot 10^{14}$ &  1.84$\cdot 10^{14}$ &  4.87$\cdot 10^{19}$ & --- &  7.94$\cdot 10^{9}$ \\*
LiH+2mm Pb &  1.83$\cdot 10^{14}$ &  2.02$\cdot 10^{14}$ &  2.90$\cdot 10^{14}$ &  9.75$\cdot 10^{19}$ & --- &  5.04$\cdot 10^{9}$ \\*
LiH+5mm Pb &  7.37$\cdot 10^{14}$ &  8.15$\cdot 10^{14}$ &  1.17$\cdot 10^{15}$ & * & --- &  1.25$\cdot 10^{9}$ \\*
\\*

\hline
\\*
$^{\mbox{204}}$Tl & \multicolumn{5}{c}{   215~mb \cite{BBK00}}\\*
 & \multicolumn{5}{c}{Max. No. of Atoms} &$\phi_n$ \\*
\\*
 & T=0 & T=100 & T=200 & T=400 & T=600 & T=100 \\*
\\*
No Shielding &  5.88$\cdot 10^{16}$ &  3.76$\cdot 10^{17}$ &  6.29$\cdot 10^{18}$ & * & --- &  1.24$\cdot 10^{6}$ \\*
LiH Shell &  5.93$\cdot 10^{16}$ &  5.65$\cdot 10^{17}$ &  9.26$\cdot 10^{18}$ & * & --- &  8.23$\cdot 10^{5}$ \\*
LiH+1mm Pb &  4.28$\cdot 10^{17}$ &  8.48$\cdot 10^{17}$ &  1.92$\cdot 10^{18}$ &  3.21$\cdot 10^{19}$ & * &  5.49$\cdot 10^{5}$ \\*
LiH+2mm Pb &  1.48$\cdot 10^{18}$ &  1.82$\cdot 10^{18}$ &  3.14$\cdot 10^{18}$ &  4.25$\cdot 10^{19}$ & * &  2.56$\cdot 10^{5}$ \\*
LiH+5mm Pb &  6.90$\cdot 10^{18}$ &  7.49$\cdot 10^{18}$ &  1.03$\cdot 10^{19}$ &  6.96$\cdot 10^{19}$ & * &  6.21$\cdot 10^{4}$ \\*
\\*

\hline
\\*
$^{\mbox{205}}$Pb & \multicolumn{5}{c}{   125~mb \cite{BBK00}}\\*
 & \multicolumn{5}{c}{Max. No. of Atoms} &$\phi_n$ \\*
\\*
 & T=0 & T=100 & T=200 & T=400 & T=600 & T=100 \\*
\\*
No Shielding & * & * & --- & --- & --- & * \\*
LiH Shell & * & * & --- & --- & --- & * \\*
LiH+1mm Pb & * & * & --- & --- & --- & * \\*
LiH+2mm Pb & * & * & --- & --- & --- & * \\*
LiH+5mm Pb & --- & --- & --- & --- & --- & --- \\*
\\*

\hline
\\*
$^{\mbox{210}}$Bi & \multicolumn{5}{c}{     6~mb \cite{BBK00}}\\*
 & \multicolumn{5}{c}{Max. No. of Atoms} &$\phi_n$ \\*
\\*
 & T=0 & T=100 & T=200 & T=400 & T=600 & T=100 \\*
\\*
No Shielding &  5.25$\cdot 10^{14}$ &  1.46$\cdot 10^{15}$ &  5.12$\cdot 10^{15}$ &  3.89$\cdot 10^{16}$ &  3.03$\cdot 10^{17}$ &  1.14$\cdot 10^{10}$ \\*
LiH Shell &  5.60$\cdot 10^{14}$ &  1.92$\cdot 10^{15}$ &  7.93$\cdot 10^{15}$ &  9.06$\cdot 10^{16}$ &  9.77$\cdot 10^{17}$ &  8.67$\cdot 10^{9}$ \\*
LiH+1mm Pb &  6.19$\cdot 10^{14}$ &  7.73$\cdot 10^{14}$ &  1.37$\cdot 10^{15}$ &  8.28$\cdot 10^{15}$ &  6.33$\cdot 10^{16}$ &  2.16$\cdot 10^{10}$ \\*
LiH+2mm Pb &  1.21$\cdot 10^{15}$ &  1.35$\cdot 10^{15}$ &  1.97$\cdot 10^{15}$ &  9.74$\cdot 10^{15}$ &  7.55$\cdot 10^{16}$ &  1.23$\cdot 10^{10}$ \\*
LiH+5mm Pb &  3.54$\cdot 10^{15}$ &  3.81$\cdot 10^{15}$ &  4.85$\cdot 10^{15}$ &  1.57$\cdot 10^{16}$ &  1.05$\cdot 10^{17}$ &  4.38$\cdot 10^{9}$ \\*
\\*

\hline
\\*
$^{\mbox{210m}}$Bi & \multicolumn{5}{c}{  3.3~mb \cite{JEFF30}}\\*
 & \multicolumn{5}{c}{Max. No. of Atoms} &$\phi_n$ \\*
\\*
 & T=0 & T=100 & T=200 & T=400 & T=600 & T=100 \\*
\\*
No Shielding & * & * & * & * & * & * \\*
LiH Shell & * & * & * & * & * & * \\*
LiH+1mm Pb & * & * & * & * & * & * \\*
LiH+2mm Pb & * & * & * & * & * & * \\*
LiH+5mm Pb & * & * & * & * & * & * \\*
\\*

\hline
\\*
$^{\mbox{210}}$Po & \multicolumn{5}{c}{  3.3~mb \cite{BBK00}}\\*
 & \multicolumn{5}{c}{Max. No. of Atoms} &$\phi_n$ \\*
\\*
 & T=0 & T=100 & T=200 & T=400 & T=600 & T=100 \\*
\\*
No Shielding &  8.65$\cdot 10^{15}$ &  2.08$\cdot 10^{16}$ &  5.90$\cdot 10^{16}$ &  2.62$\cdot 10^{17}$ &  8.52$\cdot 10^{17}$ &  1.46$\cdot 10^{9}$ \\*
LiH Shell &  9.29$\cdot 10^{15}$ &  2.73$\cdot 10^{16}$ &  8.83$\cdot 10^{16}$ &  4.99$\cdot 10^{17}$ &  1.88$\cdot 10^{18}$ &  1.11$\cdot 10^{9}$ \\*
LiH+1mm Pb &  8.12$\cdot 10^{15}$ &  9.79$\cdot 10^{15}$ &  1.57$\cdot 10^{16}$ &  6.20$\cdot 10^{16}$ &  2.46$\cdot 10^{17}$ &  3.10$\cdot 10^{9}$ \\*
LiH+2mm Pb &  1.42$\cdot 10^{16}$ &  1.56$\cdot 10^{16}$ &  2.15$\cdot 10^{16}$ &  7.11$\cdot 10^{16}$ &  2.68$\cdot 10^{17}$ &  1.94$\cdot 10^{9}$ \\*
LiH+5mm Pb &  3.41$\cdot 10^{16}$ &  3.62$\cdot 10^{16}$ &  4.45$\cdot 10^{16}$ &  1.05$\cdot 10^{17}$ &  3.40$\cdot 10^{17}$ &  8.38$\cdot 10^{8}$ \\*
\\*
\hline
\end{longtable}
